Large Language Model-Guided Prediction Toward Quantum Materials Synthesis

The synthesis of inorganic crystalline materials is essential for modern technology, especially in quantum materials development. However, designing efficient synthesis workflows remains a significant challenge due to the precise experimental conditions and extensive trial and error. Here, we present a framework using large language models (LLMs) to predict synthesis pathways for inorganic materials, including quantum materials. Our framework contains three models: LHS2RHS, predicting products from reactants; RHS2LHS, predicting reactants from products; and TGT2CEQ, generating full chemical equations for target compounds. Fine-tuned on a text-mined synthesis database, our model raises accuracy from under 40% with pretrained models, to under 80% using conventional fine-tuning, and further to around 90% with our proposed generalized Tanimoto similarity, while maintaining robust to additional synthesis steps. Our model further demonstrates comparable performance across materials with varying degrees of quantumness quantified using quantum weight, indicating that LLMs offer a powerful tool to predict balanced chemical equations for quantum materials discovery.

==> (inline-0) <==
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of LHS2RHS}\label{tab_s_lhs2rhs}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO $\rightarrow$ 1 Ni0.32Zn0.58Cu0.1Fe2O4 & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO $\rightarrow$  \textcolor{blue}{1 Ni0.32Zn0.58Cu0.1Fe2O4} & 1.0 & 1.0 \\
\hline
1 & w/o fine-tuning & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO $\rightarrow$  \textcolor{blue}{0.38 NiO $\rightarrow$ 0.38 NiO $\rightarrow$} & 0.238 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO $\rightarrow$ 1 CuCr0.3R0.03Fe1.67O4 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO $\rightarrow$  \textcolor{blue}{1 CuCr0.3R0.03Fe1.67O4} & 1.0 & 1.0 \\
\hline
2 & w/o fine-tuning & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO $\rightarrow$  \textcolor{blue}{0.038 Cr2O3 + 1 CuO $\rightarrow$} & 0.466 & 0.143 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & 1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$ 1 Cu1.94A0.02Se & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & 1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$  \textcolor{blue}{1 Cu1.94A0.02Se} & 1.0 & 1.0 \\
\hline
3 & w/o fine-tuning & 1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$  \textcolor{blue}{0.02 Ga $\rightarrow$ 0.02} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 $\rightarrow$ 1 Bi0.80La0.15A0.05FeO3-$\delta$ + 0.05 CO2 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 $\rightarrow$  \textcolor{blue}{1 Bi0.80La0.15A0.05FeO3- + 0.05 CO2} & 1.0 & 0.667 \\
\hline
4 & w/o fine-tuning & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 $\rightarrow$  \textcolor{blue}{0.016 O2 $\rightarrow$ 0.016 O2 $\rightarrow$ 0.016 O2 $\rightarrow$} & 0.6 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 $\rightarrow$ 1 Li0.18Sr0.66Ti0.5Nb0.5O3 + 0.75 CO2 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 $\rightarrow$  \textcolor{blue}{1 Li0.18Sr0.66Ti0.5Nb0.5O3 + 0.75 CO2} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 $\rightarrow$  \textcolor{blue}{0.15 Li2CO3 $\rightarrow$ 0.15 Li2CO3 $\rightarrow$ 0.15 Li} & 0.584 & 0.0 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 $\rightarrow$ 1 Li0.33La0.56TiO3 + 0.165 CO2 + 0.003 O2 & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 $\rightarrow$  \textcolor{blue}{1 La0.56Li0.33TiO3 + 0.165 CO2 + 0.003 O2} & 1.0 & 0.75 \\
\hline
6 & w/o fine-tuning & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 $\rightarrow$  \textcolor{blue}{TiO4 + 0.35 TiO5 + 0.36 TiO6 + 0.37 TiO7} & 0.525 & 0.071 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & 1 LiOH·H2O + 2 $\gamma$-MnOOH + 0.25 O2 $\rightarrow$ 1 LiMn2O4 + 2.5 H2O & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & 1 LiOH·H2O + 2 $\gamma$-MnOOH + 0.25 O2 $\rightarrow$  \textcolor{blue}{1 LiMn2O4 + 2.5 H2O} & 1.0 & 1.0 \\
\hline
7 & w/o fine-tuning & 1 LiOH·H2O + 2 $\gamma$-MnOOH + 0.25 O2 $\rightarrow$  \textcolor{blue}{$\gamma$-MnOOH + 0.25 O2 -} & 0.535 & 0.111 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & 1 SiO2 + 2 HBO3 + 1 BaCO3 $\rightarrow$ 1 BaO-B2O3-SiO2 + 1 CO2 + 1 H2O + 1 O2 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & 1 SiO2 + 2 HBO3 + 1 BaCO3 $\rightarrow$  \textcolor{blue}{1 BaO-B2O3-SiO2 + 1 CO2 + 1 H2O + 1 O2} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & 1 SiO2 + 2 HBO3 + 1 BaCO3 $\rightarrow$  \textcolor{blue}{0.5} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & 3 CuO + 4 TiO2 + 1 CaCO3 $\rightarrow$ 1 CaCu3Ti4O12 + 1 CO2 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & 3 CuO + 4 TiO2 + 1 CaCO3 $\rightarrow$  \textcolor{blue}{1 CaCu3Ti4O12 + 1 CO2} & 1.0 & 1.0 \\
\hline
9 & w/o fine-tuning & 3 CuO + 4 TiO2 + 1 CaCO3 $\rightarrow$  \textcolor{blue}{1 CaCO3 $\rightarrow$ 1 CaCO3 $\rightarrow$} & 0.583 & 0.167 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & 1-x TiO2 + 0.333 Pb3O4 + x ZrO2 $\rightarrow$ 1 PZT + 0.167 O2 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & 1-x TiO2 + 0.333 Pb3O4 + x ZrO2 $\rightarrow$  \textcolor{blue}{1 PZT + 0.167 O2} & 1.0 & 1.0 \\
\hline
10 & w/o fine-tuning & 1-x TiO2 + 0.333 Pb3O4 + x ZrO2 $\rightarrow$  \textcolor{blue}{0.333 Pb3O4 + x} & 0.19 & 0.125 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & 0.5 Mn2O3 + 1 La2O3 + 1 NiO + 0.25 O2 $\rightarrow$ 1 La2NiMnO6 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & 0.5 Mn2O3 + 1 La2O3 + 1 NiO + 0.25 O2 $\rightarrow$  \textcolor{blue}{1 La2NiMnO6} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & 0.5 Mn2O3 + 1 La2O3 + 1 NiO + 0.25 O2 $\rightarrow$  \textcolor{blue}{0.25 O2 $\rightarrow$} & 0.353 & 0.0 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & 0.5 Na2CO3 + 0.667 Ni(OH)2 + 0.167 Sb2O3 + 0.167 O2 $\rightarrow$ 1 Na(Ni2/3Sb1/3)O2 + 0.5 CO2 + 0.667 H2O & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & 0.5 Na2CO3 + 0.667 Ni(OH)2 + 0.167 Sb2O3 + 0.167 O2 $\rightarrow$  \textcolor{blue}{1 NaNi2/3Sb1/3O2 + 0.5 CO2 + 0.667 H2O} & 1.0 & 0.75 \\
\hline
12 & w/o fine-tuning & 0.5 Na2CO3 + 0.667 Ni(OH)2 + 0.167 Sb2O3 + 0.167 O2 $\rightarrow$  \textcolor{blue}{0.167 O2 $\rightarrow$ 0.167 O2 $\rightarrow$ 0.167 O2 $\rightarrow$ 0.16} & 0.533 & 0.0 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & 0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$ 1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & 0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$  \textcolor{blue}{1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2} & 1.0 & 1.0 \\
\hline
13 & w/o fine-tuning & 0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$  \textcolor{blue}{0.01 K2CO3 + 0.01 K2CO3 + 0.01 K2CO3 + 0.01 K2CO3} & 0.473 & 0.143 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & 2 SiO2 + 0.2 4Mg(OH)2·MgCO3 + 2 SrCO3 $\rightarrow$ 1 Sr2MgSi2O7 + 2.2 CO2 + 0.8 H2O & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & 2 SiO2 + 0.2 4Mg(OH)2·MgCO3 + 2 SrCO3 $\rightarrow$  \textcolor{blue}{1 Sr2MgSi2O7 + 2.8 CO2 + 1.2 H2O} & 1.0 & 0.556 \\
\hline
14 & w/o fine-tuning & 2 SiO2 + 0.2 4Mg(OH)2·MgCO3 + 2 SrCO3 $\rightarrow$  \textcolor{blue}{1,000g(OH)2·MgCO3 + 2 SrCO3 $\rightarrow$ 1} & 0.515 & 0.182 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & 2 SiO2 + 3 CaCO3 $\rightarrow$ 1 Ca3Si2O7 + 3 CO2 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & 2 SiO2 + 3 CaCO3 $\rightarrow$  \textcolor{blue}{1 Ca3Si2O7 + 3 CO2} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & 2 SiO2 + 3 CaCO3 $\rightarrow$  \textcolor{blue}{3 CaCO3 $\rightarrow$ 3 CaCO3} & 0.583 & 0.143 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 $\rightarrow$ 1 La0.25Ca0.75MnO3 + 0.75 CO2 + 0.063 O2 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 $\rightarrow$  \textcolor{blue}{1 La0.25Ca0.75MnO3 + 0.75 CO2 + 0.063 O2} & 1.0 & 1.0 \\
\hline
16 & w/o fine-tuning & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 $\rightarrow$  \textcolor{blue}{0.125 CaCO3 + 0.125 CaCO3 + 0.125 CaCO3} & 0.755 & 0.111 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 $\rightarrow$ 1 Na3Zr2Si2PO12 + 1.5 CO2 + 1.5 H2O + 1 NH3 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 $\rightarrow$  \textcolor{blue}{1 Na3Zr2Si2PO12 + 1.5 CO2 + 1.5 H2O + 1 NH3} & 1.0 & 1.0 \\
\hline
17 & w/o fine-tuning & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 $\rightarrow$  \textcolor{blue}{1.5 Na2CO3 + 2 SiO2 $\rightarrow$ 1.5 Na2CO3 + 2 SiO2} & 0.346 & 0.182 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & 0.05 Nb2O5 + 6.65 LiOH + 0.25 Ta2O5 + 0.25 BaCO3 + 1.4 ZrO2 + 1.375 La2O3 $\rightarrow$ 1 Li6.65La2.75Ba0.25Zr1.4Ta0.5Nb0.1O12 + 0.25 CO2 + 3.325 H2O & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & 0.05 Nb2O5 + 6.65 LiOH + 0.25 Ta2O5 + 0.25 BaCO3 + 1.4 ZrO2 + 1.375 La2O3 $\rightarrow$  \textcolor{blue}{1 Li6.65La2.75Ba0.25Zr1.4Nb0.1Ta0.5O12 + 0.25 CO2 + 0.75 H2O} & 1.0 & 0.556 \\
\hline
18 & w/o fine-tuning & 0.05 Nb2O5 + 6.65 LiOH + 0.25 Ta2O5 + 0.25 BaCO3 + 1.4 ZrO2 + 1.375 La2O3 $\rightarrow$  \textcolor{blue}{0.25 Ta2O5 + 0.25 BaCO3 + 1.4 ZrO2 + 1.375 La2O3 $\rightarrow$ 0.25 BaCO} & 0.407 & 0.133 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & 11.9 Sb + 4 Co + 0.1 S $\rightarrow$ 1 Co4Sb11.9S0.1 & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & 11.9 Sb + 4 Co + 0.1 S $\rightarrow$  \textcolor{blue}{1 Co4Sb11.9S0.1} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & 11.9 Sb + 4 Co + 0.1 S $\rightarrow$  \textcolor{blue}{1 Co + 0.1 S $\rightarrow$} & 0.019 & 0.143 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & 2 Nb2O5 + 1 Pb3O4 $\rightarrow$ 1 Pb3Nb4O13 + 0.5 O2 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & 2 Nb2O5 + 1 Pb3O4 $\rightarrow$  \textcolor{blue}{1 Pb3Nb4O13 + 0.5 O2} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & 2 Nb2O5 + 1 Pb3O4 $\rightarrow$  \textcolor{blue}{Nb3O5 $\rightarrow$ Nb3O5 $\rightarrow$ Nb} & 0.375 & 0.0 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & 0.5-0.5$*$x La2O3 + x AgNO3 + 1 C4H6MnO4·4H2O + 4.25+0.25$*$x O2 $\rightarrow$ 1 La1-xAgxMnO3 + 4 CO2 + 7 H2O + x NO2 & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & 0.5-0.5$*$x La2O3 + x AgNO3 + 1 C4H6MnO4·4H2O + 4.25+0.25$*$x O2 $\rightarrow$  \textcolor{blue}{1 La1-xAgxMnO3 + 4 CO2 + 7 H2O + x NO2} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & 0.5-0.5$*$x La2O3 + x AgNO3 + 1 C4H6MnO4·4H2O + 4.25+0.25$*$x O2 $\rightarrow$  \textcolor{blue}{KV3 + 0.25$*$x O2 $\rightarrow$ KV3 + 0.25$*$x O2 $\rightarrow$} & 0.321 & 0.077 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & 1 MoO3 + 0.5 Cs2CO3 + 0.5 Nb2O5 $\rightarrow$ 1 CsNbMoO6 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & 1 MoO3 + 0.5 Cs2CO3 + 0.5 Nb2O5 $\rightarrow$  \textcolor{blue}{1 CsNbMoO6 + 0.5 CO2} & 1.0 & 1.0 \\
\hline
22 & w/o fine-tuning & 1 MoO3 + 0.5 Cs2CO3 + 0.5 Nb2O5 $\rightarrow$  \textcolor{blue}{0.5 Nb2O5 $\rightarrow$ 0.5 Nb2} & 0.667 & 0.125 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & 2.5 Fe2O3 + 1.5 Y2O3 $\rightarrow$ 1 Y3Fe5O12 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & 2.5 Fe2O3 + 1.5 Y2O3 $\rightarrow$  \textcolor{blue}{1 Y3Fe5O12} & 1.0 & 1.0 \\
\hline
23 & w/o fine-tuning & 2.5 Fe2O3 + 1.5 Y2O3 $\rightarrow$  \textcolor{blue}{1.5 Fe2O4} & 0.414 & 0.0 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & 1 Sb2O3 + 0.333 Co3O4 + 3 BaCO3 + 0.833 O2 $\rightarrow$ 1 Ba3CoSb2O9 + 3 CO2 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & 1 Sb2O3 + 0.333 Co3O4 + 3 BaCO3 + 0.833 O2 $\rightarrow$  \textcolor{blue}{1 Ba3CoSb2O9 + 3 CO2} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & 1 Sb2O3 + 0.333 Co3O4 + 3 BaCO3 + 0.833 O2 $\rightarrow$  \textcolor{blue}{1 BaCO3 + 0.833 O2 -} & 0.597 & 0.222 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & 0.87 PbO + 0.24 SnO2 + 0.06 TiO2 + 0.1 BaCO3 + 0.7 ZrO2 + 0.01 La2O3 $\rightarrow$ 1 Pb0.87Ba0.1La0.02(Zr0.7Sn0.24Ti0.06)O3 + 0.1 CO2 & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & 0.87 PbO + 0.24 SnO2 + 0.06 TiO2 + 0.1 BaCO3 + 0.7 ZrO2 + 0.01 La2O3 $\rightarrow$  \textcolor{blue}{1 Pb0.87Ba0.1La0.02(Zr0.7Sn0.24Ti0.06)O3 + 0.1 CO2} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & 0.87 PbO + 0.24 SnO2 + 0.06 TiO2 + 0.1 BaCO3 + 0.7 ZrO2 + 0.01 La2O3 $\rightarrow$  \textcolor{blue}{0.01 ZrO2 + 0.01 ZrO2 + 0.01 ZrO2 + 0.01 ZrO2 + 0.} & 0.505 & 0.125 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & 0.167-0.167$*$x Pr6O11 + x CaO + 1 MnO2 $\rightarrow$ 1 Pr1-xCaxMnO3 + 0.417-0.417$*$x O2 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & 0.167-0.167$*$x Pr6O11 + x CaO + 1 MnO2 $\rightarrow$  \textcolor{blue}{1 Pr1-xCaxMnO3 + 0.417-0.417$*$x O2} & 1.0 & 1.0 \\
\hline
26 & w/o fine-tuning & 0.167-0.167$*$x Pr6O11 + x CaO + 1 MnO2 $\rightarrow$  \textcolor{blue}{x CaO + 1 MnO2 $\rightarrow$ x CaO + 1 MnO2} & 0.5 & 0.222 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & x SiO2 + 0.5-0.5$*$x Fe2O3 + 1 SrCO3 + 0.25-0.25$*$x O2 $\rightarrow$ 1 SrFe1-xSixO3-$\delta$ + 1 CO2 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & x SiO2 + 0.5-0.5$*$x Fe2O3 + 1 SrCO3 + 0.25-0.25$*$x O2 $\rightarrow$  \textcolor{blue}{1 SrFe1-xSixO3- + 1 CO2} & 1.0 & 0.6 \\
\hline
27 & w/o fine-tuning & x SiO2 + 0.5-0.5$*$x Fe2O3 + 1 SrCO3 + 0.25-0.25$*$x O2 $\rightarrow$  \textcolor{blue}{0.5-0.5$*$x Fe2O3 + 0.5-0.} & 0.393 & 0.143 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & 2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2 & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & 2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$  \textcolor{blue}{1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2} & 1.0 & 1.0 \\
\hline
28 & w/o fine-tuning & 2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$  \textcolor{blue}{0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 0.333$*$x Co3O4} & 0.379 & 0.182 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & 0.5-0.5$*$x Ga2O3 + x MgO + 0.5 Cu2O + 0.25$*$x O2 $\rightarrow$ 1 CuGa1-xMgxO2 & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & 0.5-0.5$*$x Ga2O3 + x MgO + 0.5 Cu2O + 0.25$*$x O2 $\rightarrow$  \textcolor{blue}{1 CuGa1-xMgxO2} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & 0.5-0.5$*$x Ga2O3 + x MgO + 0.5 Cu2O + 0.25$*$x O2 $\rightarrow$  \textcolor{blue}{Ga2O3 + 0.25$*$x} & 0.5 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & 0.75 Bi2O3 + 2 RuO2 + 0.5 MnO2 $\rightarrow$ 1 Bi1.5Mn0.5Ru2O7-y + 0.125 O2 & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & 0.75 Bi2O3 + 2 RuO2 + 0.5 MnO2 $\rightarrow$  \textcolor{blue}{1 Bi1.5Mn0.5Ru2O7 + 0.125 O2} & 1.0 & 0.667 \\
\hline
30 & w/o fine-tuning & 0.75 Bi2O3 + 2 RuO2 + 0.5 MnO2 $\rightarrow$  \textcolor{blue}{0.5 MnO2 $\rightarrow$ 0.5 MnO2 $\rightarrow$ 0.5 Mn} & 0.6 & 0.0 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of RHS2LHS}\label{tab_s_rhs2lhs}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & 1 NaCaAlF6 $\leftarrow$ 1 CaF2 + 1 AlF3 + 1 NaF & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & 1 NaCaAlF6 $\leftarrow$  \textcolor{blue}{1 AlF3 + 1 CaF2 + 1 NaF} & 1.0 & 1.0 \\
\hline
1 & w/o fine-tuning & 1 NaCaAlF6 $\leftarrow$  \textcolor{blue}{NaCaAlF6 $\leftarrow$ NaCaAlF6 $\leftarrow$} & 0.422 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2 $\leftarrow$ 0.25-0.25$*$x Na2CO3 + 0.25-0.25$*$x K2CO3 + 0.5 Nb2O5 + 0.5$*$x Li2CO3 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.25-0.25$*$x Na2CO3 + 0.25-0.25$*$x K2CO3 + 0.5 Nb2O5 + 0.5$*$x Li2CO3} & 1.0 & 1.0 \\
\hline
2 & w/o fine-tuning & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.5 CO2 $\leftarrow$ 0.5 CO2 $\leftarrow$ 0.5 CO2 $\leftarrow$ 0.5 CO2 $\leftarrow$ 0.5 CO2 $\leftarrow$ 0.5 CO2 $\leftarrow$} & 0.365 & 0.1 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$ 3 CuO + 4 TiO2 + 1 CaCO3 & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$  \textcolor{blue}{3 CuO + 4 TiO2 + 1 CaCO3} & 1.0 & 1.0 \\
\hline
3 & w/o fine-tuning & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$  \textcolor{blue}{0.01 CO2 $\leftarrow$ 0.01 CO2 $\leftarrow$} & 0.519 & 0.0 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & 1 YBa2Cu3-xMxOy + 2 CO2 + 3.25+0.167$*$x-0.5$*$y O2 $\leftarrow$ 3-x CuO + 0.333$*$x Co3O4 + 0.5 Y2O3 + 2 BaCO3 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & 1 YBa2Cu3-xMxOy + 2 CO2 + 3.25+0.167$*$x-0.5$*$y O2 $\leftarrow$  \textcolor{blue}{3-x CuO + 0.333$*$x Co3O4 + 0.5 Y2O3 + 2 BaCO3} & 1.0 & 1.0 \\
\hline
4 & w/o fine-tuning & 1 YBa2Cu3-xMxOy + 2 CO2 + 3.25+0.167$*$x-0.5$*$y O2 $\leftarrow$  \textcolor{blue}{0.0+0.0+0.0+0.0+0.0+0.0+0.0+0.0+0.0+0.0+0.0+} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2 $\leftarrow$ 2 MnO2 + 0.5 Li2CO3 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2 $\leftarrow$  \textcolor{blue}{2 MnO2 + 0.5 Li2CO3} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2 $\leftarrow$  \textcolor{blue}{0.5 CO2 + 0.25 O2 $<$} & 0.692 & 0.222 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & 1 (Mg0.4Zn0.6)2SiO4 $\leftarrow$ 0.8 MgO + 1 SiO2 + 1.2 ZnO & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & 1 (Mg0.4Zn0.6)2SiO4 $\leftarrow$  \textcolor{blue}{1 SiO2 + 0.4 MgO + 1.6 ZnO} & 1.0 & 0.556 \\
\hline
6 & w/o fine-tuning & 1 (Mg0.4Zn0.6)2SiO4 $\leftarrow$  \textcolor{blue}{0.0.0.0.0.0.0.0.0.0.0.0.0.} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & 1 CuCrO2 $\leftarrow$ 0.5 Cu2O + 0.5 Cr2O3 & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & 1 CuCrO2 $\leftarrow$  \textcolor{blue}{0.5 Cu2O + 0.5 Cr2O3} & 1.0 & 1.0 \\
\hline
7 & w/o fine-tuning & 1 CuCrO2 $\leftarrow$  \textcolor{blue}{0.0 0.0 0.0 0.0 0.0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & 1 BaZr1-xDyxO3-$\delta$ + 1 CO2 $\leftarrow$ 0.5$*$x Dy2O3 + 1-x ZrO2 + 1 BaCO3 + 0.25$*$x O2 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & 1 BaZr1-xDyxO3- + 1 CO2 $\leftarrow$ 0.5$*$x  \textcolor{blue}{Dy2O3 + 1-x ZrO2 + 1 BaCO3 + 0.25$*$x O2} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & 1 BaZr1-xDyxO3- + 1 CO2 $\leftarrow$ 1 CO2 \ \textcolor{blue}{$leftarrow$ 1 CO2 $\leftarrow$ 1 CO2 $\leftarrow$ 1 CO2 $\leftarrow$ 1 CO2 $\leftarrow$} & 0.5 & 0.091 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & 1 La0.9Sr0.1Ga0.85Mg0.15O3-$\delta$ + 0.1 CO2 $\leftarrow$ 0.425 Ga2O3 + 0.15 MgO + 0.45 La2O3 + 0.1 SrCO3 + 0.063 O2 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & 1 La0.9Sr0.1Ga0.85Mg0.15O3- + 0.1 CO2 $\leftarrow$ 0.425 Ga \textcolor{blue}{2O3 + 0.15 MgO + 0.45 La2O3 + 0.1 SrCO3 + 0.063 O2} & 1.0 & 1.0 \\
\hline
9 & w/o fine-tuning & 1 La0.9Sr0.1Ga0.85Mg0.15O3- + 0.1 CO2 $\leftarrow$ 0.1 CO2  \textcolor{blue}{$\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1} & 0.48 & 0.077 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & 1 Al2TiO5 $\leftarrow$ 1 TiO2 + 1 Al2O3 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & 1 Al2TiO5 $\leftarrow$  \textcolor{blue}{1 TiO2 + 1 Al2O3} & 1.0 & 1.0 \\
\hline
10 & w/o fine-tuning & 1 Al2TiO5 $\leftarrow$  \textcolor{blue}{Al2TiO5 $\leftarrow$ Al2Ti} & 0.594 & 0.0 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & 1 BaTiO3 + 1 CO2 $\leftarrow$ 1 TiO2 + 1 BaCO3 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & 1 BaTiO3 + 1 CO2 $\leftarrow$  \textcolor{blue}{1 TiO2 + 1 BaCO3} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & 1 BaTiO3 + 1 CO2 $\leftarrow$  \textcolor{blue}{1 CO2 + 1 CO2 +} & 0.602 & 0.4 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & 1 20Na2O-10CaO-xB2O3-(70-x)SiO2 + 30 CO2 + 3$*$x H2O $\leftarrow$ 20 Na2CO3 + 10 CaCO3 + 70-x SiO2 + 2$*$x H3BO3 & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & 1 20Na2O-10CaO-xB2O3-(70-x)SiO2 + 30 CO2 + 3$*$x H2O $\leftarrow$  \textcolor{blue}{20 Na2CO3 + 10 CaCO3 + 70-x SiO2 + 2$*$x H3BO3} & 1.0 & 1.0 \\
\hline
12 & w/o fine-tuning & 1 20Na2O-10CaO-xB2O3-(70-x)SiO2 + 30 CO2 + 3$*$x H2O $\leftarrow$  \textcolor{blue}{10 CO2 + 3$*$x H2O $\leftarrow$ 10 CO2 + 3$*$x H2O $\leftarrow$ 10 C} & 0.519 & 0.143 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & 1 Ca2Gd2W3O14 + 2 CO2 $\leftarrow$ 1 Gd2O3 + 2 CaCO3 + 3 WO3 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & 1 Ca2Gd2W3O14 + 2 CO2 $\leftarrow$  \textcolor{blue}{1 Gd2O3 + 2 CaCO3 + 3 WO3} & 1.0 & 1.0 \\
\hline
13 & w/o fine-tuning & 1 Ca2Gd2W3O14 + 2 CO2 $\leftarrow$  \textcolor{blue}{0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1} & 0.519 & 0.0 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2 $\leftarrow$ 0.25 Na2CO3 + 4 TiO2 + 0.5$*$x Nd2O3 + 2.25-0.5$*$x Bi2O3 & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2 $\leftarrow$  \textcolor{blue}{0.25 Na2CO3 + 4 TiO2 + 0.5$*$x Nd2O3 + 2.25-0.5$*$x Bi2O3} & 1.0 & 1.0 \\
\hline
14 & w/o fine-tuning & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2 $\leftarrow$  \textcolor{blue}{0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $<$} & 0.417 & 0.0 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & 1 Sr3SiO5 + 3 CO2 $\leftarrow$ 1 SiO2 + 3 SrCO3 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & 1 Sr3SiO5 + 3 CO2 $\leftarrow$  \textcolor{blue}{3 SrCO3 + 1 SiO2} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & 1 Sr3SiO5 + 3 CO2 $\leftarrow$  \textcolor{blue}{0.1 C0 = 0.0 C0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & 1 ScVO4 + 0.5 H2O + 1 NH3 $\leftarrow$ 1 NH4VO3 + 0.5 Sc2O3 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & 1 ScVO4 + 0.5 H2O + 1 NH3 $\leftarrow$  \textcolor{blue}{0.5 Sc2O3 + 1 NH4VO3} & 1.0 & 1.0 \\
\hline
16 & w/o fine-tuning & 1 ScVO4 + 0.5 H2O + 1 NH3 $\leftarrow$  \textcolor{blue}{0.5 H2O + 1 NH4 $\leftarrow$ 0} & 0.415 & 0.333 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & 1 BaAl2O4 + 2 NO2 + 0.5 O2 $\leftarrow$ 1 Al2O3 + 1 Ba(NO3)2 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & 1 BaAl2O4 + 2 NO2 + 0.5 O2 $\leftarrow$  \textcolor{blue}{1 Al2O3 + 1 Ba(NO3)2} & 1.0 & 1.0 \\
\hline
17 & w/o fine-tuning & 1 BaAl2O4 + 2 NO2 + 0.5 O2 $\leftarrow$  \textcolor{blue}{0.5 O2 $\leftarrow$ 0.5 O2 $\leftarrow$} & 0.5 & 0.0 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$ 3 CuO + 4 TiO2 + 1 CaCO3 & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$  \textcolor{blue}{3 CuO + 4 TiO2 + 1 CaCO3} & 1.0 & 1.0 \\
\hline
18 & w/o fine-tuning & 1 CaCu3Ti4O12 + 1 CO2 $\leftarrow$  \textcolor{blue}{0.5 CaCu3Ti4O12 + 1 CO2} & 0.403 & 0.2 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & 1 ZnFeGaO4 $\leftarrow$ 0.5 Ga2O3 + 0.5 Fe2O3 + 1 ZnO & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & 1 ZnFeGaO4 $\leftarrow$  \textcolor{blue}{0.5 Ga2O3 + 0.5 Fe2O3 + 1 ZnO} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & 1 ZnFeGaO4 $\leftarrow$  \textcolor{blue}{ZnFeGaO4 $\leftarrow$ ZnFeGaO4 $\leftarrow$ ZnFeG} & 0.491 & 0.0 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & 1 Ba1-xDy2x/3Ti0.75Zr0.25O3 + 1-x CO2 $\leftarrow$ 0.75 TiO2 + 0.333$*$x Dy2O3 + 0.25 ZrO2 + 1-x BaCO3 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & 1 Ba1-xDy2x/3Ti0.75Zr0.25O3 + 1-x CO2 $\leftarrow$  \textcolor{blue}{0.75 TiO2 + 0.333$*$x Dy2O3 + 0.25 ZrO2 + 1-x BaCO3} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & 1 Ba1-xDy2x/3Ti0.75Zr0.25O3 + 1-x CO2 $\leftarrow$  \textcolor{blue}{-0.1O2 + 1-x CO2 $\leftarrow$ -0.1O2 + 1-x CO2 $\leftarrow$ -0.1O2 +} & 0.561 & 0.167 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & 1 Sr1.75Ba0.25YRuO6 + 2 CO2 $\leftarrow$ 1.75 SrCO3 + 1 Ru + 0.5 Y2O3 + 0.25 BaCO3 + 1.25 O2 & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & 1 Sr1.75Ba0.25YRuO6 + 2 CO2 $\leftarrow$  \textcolor{blue}{1.75 SrCO3 + 1 Ru + 0.5 Y2O3 + 0.25 BaCO3 + 1.25 O2} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & 1 Sr1.75Ba0.25YRuO6 + 2 CO2 $\leftarrow$  \textcolor{blue}{0.053B1Ba0.25YRuO6 + 2 CO2 $\leftarrow$ 0.053B1Ba0.25YRuO6 +} & 0.328 & 0.067 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & 1 LiBa2Nb5O15 + 2.5 CO2 $\leftarrow$ 2 BaCO3 + 2.5 Nb2O5 + 0.5 Li2CO3 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & 1 LiBa2Nb5O15 + 2.5 CO2 $\leftarrow$  \textcolor{blue}{2 BaCO3 + 2.5 Nb2O5 + 0.5 Li2CO3} & 1.0 & 1.0 \\
\hline
22 & w/o fine-tuning & 1 LiBa2Nb5O15 + 2.5 CO2 $\leftarrow$  \textcolor{blue}{0.1} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & 1 Tl2MoO4 + 1 CO2 $\leftarrow$ 1 Tl2CO3 + 1 MoO3 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & 1 Tl2MoO4 + 1 CO2 $\leftarrow$  \textcolor{blue}{1 MoO3 + 1 Tl2CO3} & 1.0 & 1.0 \\
\hline
23 & w/o fine-tuning & 1 Tl2MoO4 + 1 CO2 $\leftarrow$  \textcolor{blue}{1 CO2 $\leftarrow$ 1 CO2 $\leftarrow$} & 0.5 & 0.167 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2 $\leftarrow$ 0.5 SrCO3 + 0.5 TiO2 + 0.25 Al2O3 + 0.25 La2O3 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.5 SrCO3 + 0.5 TiO2 + 0.25 Al2O3 + 0.25 La2O3} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.5SrTiO3 + 0.5 CO2 $\leftarrow$ 0.5SrTiO3 + 0.5CO2 $\leftarrow$ 0} & 0.64 & 0.167 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & 1 Yb0.19Co4Sb12 $\leftarrow$ 12 Sb + 0.19 Yb + 4 Co & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & 1 Yb0.19Co4Sb12 $\leftarrow$  \textcolor{blue}{12 Sb + 0.19 Yb + 4 Co} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & 1 Yb0.19Co4Sb12 $\leftarrow$  \textcolor{blue}{1.5, 2.5, 3.5, 4.5, 5.} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & 1 Na0.99K0.01TaO3 + 0.5 CO2 $\leftarrow$ 0.495 Na2CO3 + 0.5 Ta2O5 + 0.005 K2CO3 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & 1 Na0.99K0.01TaO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.495 Na2CO3 + 0.5 Ta2O5 + 0.005 K2CO3} & 1.0 & 1.0 \\
\hline
26 & w/o fine-tuning & 1 Na0.99K0.01TaO3 + 0.5 CO2 $\leftarrow$  \textcolor{blue}{0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 CO2 $\leftarrow$ 0.1 C} & 0.389 & 0.0 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & 1 Bi2(TiO3)3 $\leftarrow$ 1 Bi2O3 + 3 TiO2 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & 1 Bi2(TiO3)3 $\leftarrow$  \textcolor{blue}{1 Bi2O3 + 3 TiO2} & 1.0 & 1.0 \\
\hline
27 & w/o fine-tuning & 1 Bi2(TiO3)3 $\leftarrow$  \textcolor{blue}{(1)3} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2 $\leftarrow$ 0.5 MnCO3 + 0.25 SrCO3 + 0.25 Cr2O3 + 0.375 La2O3 + 0.188 O2 & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2 $\leftarrow$  \textcolor{blue}{0.375 La2O3 + 0.5 MnCO3 + 0.25 Cr2O3 + 0.25 SrCO3 + 0.188 O2} & 1.0 & 1.0 \\
\hline
28 & w/o fine-tuning & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2 $\leftarrow$  \textcolor{blue}{0.75 CO2 $\leftarrow$ 0.75 CO2 $\leftarrow$ 0.75 CO2 $\leftarrow$ 0.75 CO2 $\leftarrow$ 0.75 CO2 $\leftarrow$} & 0.48 & 0.0 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & 1 Ca3Co2O6 + 3 CO2 $\leftarrow$ 3 CaCO3 + 0.667 Co3O4 + 0.167 O2 & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & 1 Ca3Co2O6 + 3 CO2 $\leftarrow$  \textcolor{blue}{3 CaCO3 + 0.667 Co3O4 + 0.167 O2} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & 1 Ca3Co2O6 + 3 CO2 $\leftarrow$  \textcolor{blue}{0.01} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & 1 Sr0.997TiO2.997 + 0.997 CO2 $\leftarrow$ 1 TiO2 + 0.997 SrCO3 & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & 1 Sr0.997TiO2.997 + 0.997 CO2 $\leftarrow$  \textcolor{blue}{1 TiO2 + 0.997 SrCO3} & 1.0 & 1.0 \\
\hline
30 & w/o fine-tuning & 1 Sr0.997TiO2.997 + 0.997 CO2 $\leftarrow$  \textcolor{blue}{0.997 CO2 $\leftarrow$ 0.997 C} & 0.583 & 0.125 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of TGT2CEQ}\label{tab_s_tgt2ceq}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & Fe2Ni0.32Cu0.1Zn0.58O4 $||$ 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO $\rightarrow$ 1 Ni0.32Zn0.58Cu0.1Fe2O4 & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & Fe2Ni0.32Cu0.1Zn0.58O4 $||$ \textcolor{blue}{0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO $\rightarrow$ 1 Ni0.32Cu0.1Zn0.58Fe2O4} & 1.0 & 0.833 \\
\hline
1 & w/o fine-tuning & Fe2Ni0.32Cu0.1Zn0.58O4 $||$  \textcolor{blue}{0.01} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & Nd0.03Cr0.3Fe1.67CuO4 $||$ 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO $\rightarrow$ 1 CuCr0.3R0.03Fe1.67O4 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & Nd0.03Cr0.3Fe1.67CuO4 $||$ \textcolor{blue}{0.835 Fe2O3 + 0.15 Cr2O3 + 0.015 Nd2O3 + 1 CuO $\rightarrow$ 1 CuCr0.3R0.03Fe1.67O4} & 1.0 & 1.0 \\
\hline
2 & w/o fine-tuning & Nd0.03Cr0.3Fe1.67CuO4 $||$  \textcolor{blue}{0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.0.} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & Cu1.94Ga0.02Se $||$ 1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$ 1 Cu1.94A0.02Se & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & Cu1.94Ga0.02Se $||$ \textcolor{blue}{1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$ 1 Cu1.94A0.02Se} & 1.0 & 1.0 \\
\hline
3 & w/o fine-tuning & Cu1.94Ga0.02Se $||$  \textcolor{blue}{0.01} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & TiPbO3 $||$ 1 PbO + 1 TiO2 $\rightarrow$ 1 PbTiO3 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & TiPbO3 $||$ \textcolor{blue}{1 PbO + 1 TiO2 $\rightarrow$ 1 PbTiO3} & 1.0 & 1.0 \\
\hline
4 & w/o fine-tuning & TiPbO3 $||$  \textcolor{blue}{$||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & Eu0.02La0.98AlO3 $||$ 0.5 Al2O3 + 0.01 Eu2O3 + 0.49 La2O3 $\rightarrow$ 1 Eu0.02La0.98AlO3 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & Eu0.02La0.98AlO3 $||$ \textcolor{blue}{0.5 Al2O3 + 0.01 Eu2O3 + 0.49 La2O3 $\rightarrow$ 1 Eu0.02La0.98AlO3} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & Eu0.02La0.98AlO3 $||$  \textcolor{blue}{0.02La0.98AlO3 $||$ 0.02La0.98AlO3 $||$ 0.02La0.98AlO3 $||$ 0.0} & 0.783 & 0.0 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & BaCu0.85Oy $||$ 0.85 CuO + 1 BaCO3 $\rightarrow$ 1 BaCu0.85Oy + 1 CO2 + 0.925-0.5$*$y O2 & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & BaCu0.85Oy $||$ \textcolor{blue}{0.85 CuO + 1 BaCO3 $\rightarrow$ 1 BaCu0.85Oy + 1 CO2 + 0.075-0.5$*$y O2} & 1.0 & 0.818 \\
\hline
6 & w/o fine-tuning & BaCu0.85Oy $||$  \textcolor{blue}{0.0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & Co20Cu80 $||$ 80 Cu + 20 Co $\rightarrow$ 1 Co20Cu80 & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & Co20Cu80 $||$ \textcolor{blue}{80 Cu + 20 Co $\rightarrow$ 1 Cu80Co20} & 1.0 & 0.778 \\
\hline
7 & w/o fine-tuning & Co20Cu80 $||$  \textcolor{blue}{0.0520202020202020202020202} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & BaZrxTi1-xO3 $||$ 1-x TiO2 + x ZrO2 + 1 BaCO3 $\rightarrow$ 1 BaZrxTi1-xO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & BaZrxTi1-xO3 $||$ \textcolor{blue}{1-x TiO2 + 1 BaCO3 + x ZrO2 $\rightarrow$ 1 BaZrxTi1-xO3 + 1 CO2} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & BaZrxTi1-xO3 $||$  \textcolor{blue}{-1 $||$ -1 $||$ -1 $||$ -1 $||$ -1 $||$ -1 $||$ -1 $||$ -1 $||$ -1 $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & LiMn1.5Co0.5O4, LiMn2O4 $||$ 2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & LiMn1.5Co0.5O4, LiMn2O4 $||$ \textcolor{blue}{2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2} & 1.0 & 1.0 \\
\hline
9 & w/o fine-tuning & LiMn1.5Co0.5O4, LiMn2O4 $||$  \textcolor{blue}{LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4 $||$ LiMn2O4} & 0.54 & 0.0 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & Nd2TaInO7 $||$ 0.5 In2O3 + 0.5 Ta2O5 + 1 Nd2O3 $\rightarrow$ 1 Nd2InTaO7 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & Nd2TaInO7 $||$ \textcolor{blue}{0.5 In2O3 + 0.5 Ta2O5 + 1 Nd2O3 $\rightarrow$ 1 Nd2InTaO7} & 1.0 & 1.0 \\
\hline
10 & w/o fine-tuning & Nd2TaInO7 $||$  \textcolor{blue}{$||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ |} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & La0.25Y1.75O3, Y2O3 $||$ x La2O3 + 1-x Y2O3 $\rightarrow$ 1 (Y1-xLax)2O3 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & La0.25Y1.75O3, Y2O3 $||$ \textcolor{blue}{1-x Y2O3 + x La2O3 $\rightarrow$ 1 (Y1-xLax)2O3} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & La0.25Y1.75O3, Y2O3 $||$  \textcolor{blue}{0.2.0.25Y1.75O3, Y2O3 $||$ 0.2.0.25Y1.} & 0.828 & 0.091 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & K0.1Na0.4TiBi0.5O3 $||$ 0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$ 1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2 & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & K0.1Na0.4TiBi0.5O3 $||$ \textcolor{blue}{0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$ 1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2} & 1.0 & 1.0 \\
\hline
12 & w/o fine-tuning & K0.1Na0.4TiBi0.5O3 $||$  \textcolor{blue}{0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0O3 $||$ 0.0.0.0} & 0.548 & 0.0 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & BaYb0.1Ce0.7Y0.1Zr0.1O3 $||$ 0.05 Y2O3 + 1 BaCO3 + 0.7 CeO2 + 0.05 Yb2O3 + 0.1 ZrO2 + 0.05 O2 $\rightarrow$ 1 BaZr0.1Ce0.7Y0.1Yb0.1O3-$\delta$ + 1 CO2 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & BaYb0.1Ce0.7Y0.1Zr0.1O3 $||$ \textcolor{blue}{0.7 CeO2 + 0.05 Y2O3 + 0.05 Yb2O3 + 1 BaCO3 + 0.1 ZrO2 + 0.05 O2 $\rightarrow$ 1 BaCe0.7Zr0.1Y0.1Yb0.1O3- + 1 CO2} & 1.0 & 0.867 \\
\hline
13 & w/o fine-tuning & BaYb0.1Ce0.7Y0.1Zr0.1O3 $||$  \textcolor{blue}{0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$ 0.1.0.1.0 $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & Ce0.8Y0.2O2 $||$ 0.1 Y2O3 + 0.8 CeO2 + 0.05 O2 $\rightarrow$ 1 Ce0.8Y0.2O2-$\delta$ & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & Ce0.8Y0.2O2 $||$ \textcolor{blue}{0.1 Y2O3 + 0.8 CeO2 + 0.05 O2 $\rightarrow$ 1 Ce0.8Y0.2O2-} & 1.0 & 0.818 \\
\hline
14 & w/o fine-tuning & Ce0.8Y0.2O2 $||$  \textcolor{blue}{-0.1O2 $||$ -0.1O2 $||$ -0.1O2 $||$ -0.1O2 $||$ -0.1O2 |} & 0.761 & 0.0 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & ZnGa2O4 $||$ 1 ZnO + 1 Ga2O3 $\rightarrow$ 1 ZnGa2O4 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & ZnGa2O4 $||$ \textcolor{blue}{1 Ga2O3 + 1 ZnO $\rightarrow$ 1 ZnGa2O4} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & ZnGa2O4 $||$  \textcolor{blue}{Error} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & BaCe0.2Y0.1Zr0.7O2.9 $||$ 0.05 Y2O3 + 0.7 ZrO2 + 0.2 CeO2 + 1 BaCO3 $\rightarrow$ 1 BaCe0.2Zr0.7Y0.1O2.9 + 1 CO2 + 0.025 O2 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & BaCe0.2Y0.1Zr0.7O2.9 $||$ \textcolor{blue}{0.05 Y2O3 + 0.7 ZrO2 + 0.2 CeO2 + 1 BaCO3 $\rightarrow$ 1 BaCe0.2Zr0.7Y0.1O2.9 + 1 CO2 + 0.025 O2} & 1.0 & 1.0 \\
\hline
16 & w/o fine-tuning & BaCe0.2Y0.1Zr0.7O2.9 $||$  \textcolor{blue}{0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.0 $||$ 0.} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & CdGeO3, Eu0.005Cd0.995GeO3, Eu0.01Cd0.99GeO3, Eu0.02Cd0.98GeO3, Eu0.03Cd0.97GeO3, Eu0.05Cd0.95GeO3, Eu0.07Cd0.93GeO3, Eu0.09Cd0.91GeO3 $||$ 1-x CdCO3 + 0.5$*$x Eu2O3 + 1 GeO2 $\rightarrow$ 1 EuxCd1-xGeO3 + 1-x CO2 + 0.25$*$x O2 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & CdGeO3, Eu0.005Cd0.995GeO3, Eu0.01Cd0.99GeO3, Eu0.02Cd0.98GeO3, Eu0.03Cd0.97GeO3, Eu0.05Cd0.95GeO3, Eu0.07Cd0.93GeO3, Eu0.09Cd0.91GeO3 $||$ \textcolor{blue}{1-x CdCO3 + 1 GeO2 + 0.5$*$x Eu2O3 $\rightarrow$ 1 Cd1-xEuxGeO3 + 1-x CO2 + 0.25$*$x O2} & 1.0 & 0.846 \\
\hline
17 & w/o fine-tuning & CdGeO3, Eu0.005Cd0.995GeO3, Eu0.01Cd0.99GeO3, Eu0.02Cd0.98GeO3, Eu0.03Cd0.97GeO3, Eu0.05Cd0.95GeO3, Eu0.07Cd0.93GeO3, Eu0.09Cd0.91GeO3 $||$  \textcolor{blue}{Eu0.10Cd0.94GeO3 $||$ Eu0.11Cd0.94GeO3 $||$ Eu0.12Cd0.94GeO3 $||$ Eu0.13Cd0.94} & 0.582 & 0.0 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & ZrB2SiC $||$ 1 SiC + 1 ZrB2 $\rightarrow$ 1 ZrB2-SiC & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & ZrB2SiC $||$ \textcolor{blue}{1 SiC + 1 ZrB2 $\rightarrow$ 1 ZrB2-SiC} & 1.0 & 1.0 \\
\hline
18 & w/o fine-tuning & ZrB2SiC $||$  \textcolor{blue}{0x01} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & Nd3TaO7 $||$ 1.5 Nd2O3 + 0.5 Ta2O5 $\rightarrow$ 1 Ln3TaO7 & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & Nd3TaO7 $||$ \textcolor{blue}{1.5 Nd2O3 + 0.5 Ta2O5 $\rightarrow$ 1 Ln3TaO7} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & Nd3TaO7 $||$  \textcolor{blue}{| | $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & Mg2V2O7 $||$ 2 MgO + 1 V2O5 $\rightarrow$ 1 Mg2V2O7 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & Mg2V2O7 $||$ \textcolor{blue}{2 MgO + 1 V2O5 $\rightarrow$ 1 Mg2V2O7} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & Mg2V2O7 $||$  \textcolor{blue}{$||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & ZrxTi1-xPbO3 $||$ 1-x TiO2 + 1 PbO + x ZrO2 $\rightarrow$ 1 PZT & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & ZrxTi1-xPbO3 $||$ \textcolor{blue}{1 PbO + 1-x TiO2 + x ZrO2 $\rightarrow$ 1 PZT} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & ZrxTi1-xPbO3 $||$  \textcolor{blue}{Error} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & Ba3LaTa3O12 $||$ 1.5 Ta2O5 + 0.5 La2O3 + 3 BaCO3 $\rightarrow$ 1 Ba3LaTa3O12 + 3 CO2 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & Ba3LaTa3O12 $||$ \textcolor{blue}{1.5 Ta2O5 + 0.5 La2O3 + 3 BaCO3 $\rightarrow$ 1 Ba3LaTa3O12 + 3 CO2} & 1.0 & 1.0 \\
\hline
22 & w/o fine-tuning & Ba3LaTa3O12 $||$  \textcolor{blue}{0x0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & Sr2CuO3 $||$ 1 CuO + 2 SrCO3 $\rightarrow$ 1 Sr2CuO3 + 2 CO2 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & Sr2CuO3 $||$ \textcolor{blue}{1 CuO + 2 SrCO3 $\rightarrow$ 1 Sr2CuO3 + 2 CO2} & 1.0 & 1.0 \\
\hline
23 & w/o fine-tuning & Sr2CuO3 $||$  \textcolor{blue}{[] taboola.push( mode: 'thumbnails-c} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & FeBiO3 $||$ 0.5 Fe2O3 + 0.5 Bi2O3 $\rightarrow$ 1 BiFeO3 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & FeBiO3 $||$ \textcolor{blue}{0.5 Fe2O3 + 0.5 Bi2O3 $\rightarrow$ 1 BiFeO3} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & FeBiO3 $||$ \textcolor{blue}{} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & BaTiO3 $||$ 1 TiO2 + 1 BaCO3 $\rightarrow$ 1 BaTiO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & BaTiO3 $||$ \textcolor{blue}{1 TiO2 + 1 BaCO3 $\rightarrow$ 1 BaTiO3 + 1 CO2} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & BaTiO3 $||$  \textcolor{blue}{| $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$ $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & Er2Ti2O7 $||$ 1 Er2O3 + 2 TiO2 $\rightarrow$ 1 Er2Ti2O7 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & Er2Ti2O7 $||$ \textcolor{blue}{2 TiO2 + 1 Er2O3 $\rightarrow$ 1 Er2Ti2O7} & 1.0 & 1.0 \\
\hline
26 & w/o fine-tuning & Er2Ti2O7 $||$  \textcolor{blue}{0.0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & Nd0.06Y2.94Al5O12 $||$ 1.47 Y2O3 + 0.03 Nd2O3 + 2.5 $\alpha$-Al2O3 $\rightarrow$ 1 Y2.94Nd0.06Al5O12 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & Nd0.06Y2.94Al5O12 $||$ \textcolor{blue}{1.47 Y2O3 + 0.03 Nd2O3 + 2.5 $\alpha$-Al2O3 $\rightarrow$ 1 Nd0.06Y2.94Al5O12} & 1.0 & 0.818 \\
\hline
27 & w/o fine-tuning & Nd0.06Y2.94Al5O12 $||$  \textcolor{blue}{0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6 0.6} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & KFeO2 $||$ 0.5 $\alpha$-Fe2O3 + 0.5 K2CO3 $\rightarrow$ 1 KFeO2 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & KFeO2 $||$ \textcolor{blue}{0.5 K2CO3 + 0.5 Fe2O3 $\rightarrow$ 1 KFeO2 + 0.5 CO2 (} & 1.0 & 0.7 \\
\hline
28 & w/o fine-tuning & KFeO2 $||$  \textcolor{blue}{Error} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & SrAl2O4 $||$ 1 SrCO3 + 1 Al2O3 $\rightarrow$ 1 SrAl2O4 + 1 CO2 & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & SrAl2O4 $||$ \textcolor{blue}{1 SrCO3 + 1 Al2O3 $\rightarrow$ 1 SrAl2O4 + 1 CO2} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & SrAl2O4 $||$  \textcolor{blue}{[] taboola.push( mode: 'thumbnails-c',} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & Ba2YCu3O7 $||$ 3 CuO + 0.5 Y2O3 + 2 BaCO3 + 0.25 O2 $\rightarrow$ 1 YBa2Cu3O7-$\delta$ + 2 CO2 & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & Ba2YCu3O7 $||$ \textcolor{blue}{3 CuO + 0.5 Y2O3 + 2 BaCO3 + 0.25 O2 $\rightarrow$ 1 YBa2Cu3O7- + 2 CO2} & 1.0 & 0.857 \\
\hline
30 & w/o fine-tuning & Ba2YCu3O7 $||$  \textcolor{blue}{0x00d6c0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of LHSOPE2RHS}\label{tab_s_lhsope2rhs}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO : Mix Shape Heat Quench Heat Heat Heat $\rightarrow$ 1 CuCr0.3R0.03Fe1.67O4 & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO : Mix Shape Heat Quench Heat Heat Heat $\rightarrow$  \textcolor{blue}{1 CuCr0.3R0.03Fe1.67O4} & 1.0 & 1.0 \\
\hline
1 & w/o fine-tuning & 0.015 Nd2O3 + 0.835 Fe2O3 + 0.15 Cr2O3 + 1 CuO : Mix Shape Heat Quench Heat Heat Heat $\rightarrow$  \textcolor{blue}{Q CuO : Mix Shape Heat} & 0.239 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO : Mix Heat Shape Shape Heat $\rightarrow$ 1 Ni0.32Zn0.58Cu0.1Fe2O4 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO : Mix Heat Shape Shape Heat $\rightarrow$  \textcolor{blue}{1 Ni0.32Zn0.58Cu0.1Fe2O4} & 1.0 & 1.0 \\
\hline
2 & w/o fine-tuning & 0.1 CuO + 1 Fe2O3 + 0.32 NiO + 0.58 ZnO : Mix Heat Shape Shape Heat $\rightarrow$  \textcolor{blue}{Heat Shape Heat $\rightarrow$ Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & 0.5 SnO2 + 0.05 Gd2O3 + 0.9 BaCO3 + 0.25 In2O3 : Mix Shape Heat $\rightarrow$ 1 Ba0.9Gd0.1Sn0.5In0.5O2.8 + 0.9 CO2 & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & 0.5 SnO2 + 0.05 Gd2O3 + 0.9 BaCO3 + 0.25 In2O3 : Mix Shape Heat $\rightarrow$  \textcolor{blue}{1 Ba0.9Gd0.1Sn0.5In0.5O2.8 + 0.9 CO2} & 1.0 & 1.0 \\
\hline
3 & w/o fine-tuning & 0.5 SnO2 + 0.05 Gd2O3 + 0.9 BaCO3 + 0.25 In2O3 : Mix Shape Heat $\rightarrow$  \textcolor{blue}{Mix Heat $\rightarrow$ Mix Heat $\rightarrow$ Mix Heat $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 : Mix Mix $\rightarrow$ 1 Bi0.80La0.15A0.05FeO3-$\delta$ + 0.05 CO2 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 : Mix Mix $\rightarrow$  \textcolor{blue}{1 Bi0.80La0.15A0.05FeO3- + 0.05 CO2} & 1.0 & 0.667 \\
\hline
4 & w/o fine-tuning & 0.4 Bi2O3 + 0.5 Fe2O3 + 0.05 BaCO3 + 0.075 La2O3 + 0.012 O2 : Mix Mix $\rightarrow$  \textcolor{blue}{Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ M} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & 0.4 Na2CO3 + 0.6 TiO2 + 0.4 NiO : Mix Mix Dry Shape Heat Quench $\rightarrow$ 1 Na0.8Ni0.4Ti0.6O2 + 0.4 CO2 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & 0.4 Na2CO3 + 0.6 TiO2 + 0.4 NiO : Mix Mix Dry Shape Heat Quench $\rightarrow$  \textcolor{blue}{1 Na0.8Ni0.4Ti0.6O2 + 0.4 CO2} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & 0.4 Na2CO3 + 0.6 TiO2 + 0.4 NiO : Mix Mix Dry Shape Heat Quench $\rightarrow$  \textcolor{blue}{Mix Water Quench $\rightarrow$ Mix Water} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 : $\rightarrow$ 1 Li0.33La0.56TiO3 + 0.165 CO2 + 0.003 O2 & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 : $\rightarrow$  \textcolor{blue}{1 La0.56Li0.33TiO3 + 0.165 CO2 + 0.003 O2} & 1.0 & 0.75 \\
\hline
6 & w/o fine-tuning & 1 TiO2 + 0.28 La2O3 + 0.165 Li2CO3 : $\rightarrow$  \textcolor{blue}{$\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$ $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 : Heat Quench $\rightarrow$ 1 Li0.18Sr0.66Ti0.5Nb0.5O3 + 0.75 CO2 & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 : Heat Quench $\rightarrow$  \textcolor{blue}{1 Li0.18Sr0.66Ti0.5Nb0.5O3 + 0.75 CO2} & 1.0 & 1.0 \\
\hline
7 & w/o fine-tuning & 0.5 TiO2 + 0.66 SrCO3 + 0.25 Nb2O5 + 0.09 Li2CO3 : Heat Quench $\rightarrow$  \textcolor{blue}{Heat Quench $\rightarrow$ Heat Quench $\rightarrow$ Heat Qu} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & 2 Nb2O5 + 1 Pb3O4 : Mix Heat Mix Shape Heat Heat Mix Dry Heat Heat $\rightarrow$ 1 Pb3Nb4O13 + 0.5 O2 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & 2 Nb2O5 + 1 Pb3O4 : Mix Heat Mix Shape Heat Heat Mix Dry Heat Heat $\rightarrow$  \textcolor{blue}{1 Pb3Nb4O13 + 0.5 O2} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & 2 Nb2O5 + 1 Pb3O4 : Mix Heat Mix Shape Heat Heat Mix Dry Heat Heat $\rightarrow$  \textcolor{blue}{Heat Mix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & 0.24 CuO + 1 Fe2O3 + 0.6 NiO + 0.16 ZnO : SolutionMix SolutionMix Heat $\rightarrow$ 1 Ni0.60Cu0.24Zn0.16Fe2O4 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & 0.24 CuO + 1 Fe2O3 + 0.6 NiO + 0.16 ZnO : SolutionMix SolutionMix Heat $\rightarrow$  \textcolor{blue}{1 Ni0.6Cu0.24Zn0.16Fe2O4} & 1.0 & 0.333 \\
\hline
9 & w/o fine-tuning & 0.24 CuO + 1 Fe2O3 + 0.6 NiO + 0.16 ZnO : SolutionMix SolutionMix Heat $\rightarrow$  \textcolor{blue}{MixMix MixMix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & x MoO3 + 0.9 CaCO3 + 1-x WO3 + 2 BaCO3 + 0.05 O2 : Mix Heat Mix Heat Heat Mix $\rightarrow$ 1 Ba2Ca0.9MoxW1-xO6 + 2.9 CO2 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & x MoO3 + 0.9 CaCO3 + 1-x WO3 + 2 BaCO3 + 0.05 O2 : Mix Heat Mix Heat Heat Mix $\rightarrow$  \textcolor{blue}{1 Ba2Ca0.9W1-xMoxO6 + 2.9 CO2} & 1.0 & 0.667 \\
\hline
10 & w/o fine-tuning & x MoO3 + 0.9 CaCO3 + 1-x WO3 + 2 BaCO3 + 0.05 O2 : Mix Heat Mix Heat Heat Mix $\rightarrow$  \textcolor{blue}{Mix Heat Mix $\rightarrow$ Mix Heat Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & 2 SiO2 + 3 CaCO3 : Mix Mix Heat $\rightarrow$ 1 Ca3Si2O7 + 3 CO2 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & 2 SiO2 + 3 CaCO3 : Mix Mix Heat $\rightarrow$  \textcolor{blue}{1 Ca3Si2O7 + 3 CO2} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & 2 SiO2 + 3 CaCO3 : Mix Mix Heat $\rightarrow$  \textcolor{blue}{Mix Heat $\rightarrow$ Mix He} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & 0.333 Nb2O5 + 0.333 ZnO + 1 BaCO3 : LiquidGrind Dry Heat Mix $\rightarrow$ 1 Ba(Zn1/3Nb2/3)O3 + 1 CO2 & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & 0.333 Nb2O5 + 0.333 ZnO + 1 BaCO3 : LiquidGrind Dry Heat Mix $\rightarrow$  \textcolor{blue}{1 Ba(Zn1/3Nb2/3)O3 + 1 CO2} & 1.0 & 1.0 \\
\hline
12 & w/o fine-tuning & 0.333 Nb2O5 + 0.333 ZnO + 1 BaCO3 : LiquidGrind Dry Heat Mix $\rightarrow$  \textcolor{blue}{2.0.0.0 Nb2O5 + 0.333 ZnO} & 0.58 & 0.125 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & 0.5 $\alpha$-Al2O3 + 0.5 Li2CO3 : Mix $\rightarrow$ 1 $\alpha$-LiAlO2 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & 0.5 $\alpha$-Al2O3 + 0.5 Li2CO3 : Mix $\rightarrow$  \textcolor{blue}{1 $\gamma$-LiAlO2 + 0.5 CO2} & 1.0 & 0.667 \\
\hline
13 & w/o fine-tuning & 0.5 $\alpha$-Al2O3 + 0.5 Li2CO3 : Mix $\rightarrow$  \textcolor{blue}{Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & 1 CdO + 3 NH4H2PO4 + 0.5 Al2O3 + 2 Li2CO3 : Heat Mix Heat Heat Quench Mix Heat Heat Heat LiquidGrind Quench Shape $\rightarrow$ 1 Li4AlCdP3O12 + 2 CO2 + 4.5 H2O + 3 NH3 & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & 1 CdO + 3 NH4H2PO4 + 0.5 Al2O3 + 2 Li2CO3 : Heat Mix Heat Heat Quench Mix Heat Heat Heat LiquidGrind Quench Shape $\rightarrow$  \textcolor{blue}{1 Li4CdAlP3O12 + 2 CO2 + 4.5 H2O + 3 NH3} & 1.0 & 0.8 \\
\hline
14 & w/o fine-tuning & 1 CdO + 3 NH4H2PO4 + 0.5 Al2O3 + 2 Li2CO3 : Heat Mix Heat Heat Quench Mix Heat Heat Heat LiquidGrind Quench Shape $\rightarrow$  \textcolor{blue}{Mix Heat Heat Heat LiquidGrind Quench Sh} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & 1.95 MoO3 + 1 La2O3 + 0.025 V2O5 + 0.013 O2 : Heat Shape Heat $\rightarrow$ 1 La2Mo1.95V0.05O9 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & 1.95 MoO3 + 1 La2O3 + 0.025 V2O5 + 0.013 O2 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{1 La2Mo1.95V0.05O9} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & 1.95 MoO3 + 1 La2O3 + 0.025 V2O5 + 0.013 O2 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{Heat $\rightarrow$ Heat $\rightarrow$ He} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 : Mix Shape Heat Mix Shape Heat Quench $\rightarrow$ 1 La0.25Ca0.75MnO3 + 0.75 CO2 + 0.063 O2 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 : Mix Shape Heat Mix Shape Heat Quench $\rightarrow$  \textcolor{blue}{1 La0.25Ca0.75MnO3 + 0.75 CO2 + 0.188 O2} & 1.0 & 0.75 \\
\hline
16 & w/o fine-tuning & 0.75 CaCO3 + 0.125 La2O3 + 1 MnO2 : Mix Shape Heat Mix Shape Heat Quench $\rightarrow$  \textcolor{blue}{Mix Shape Heat Quench $\rightarrow$ Mix Shape Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & 1-x TiO2 + 0.6 CaCO3 + 0.25$*$x Nb2O5 + 0.25$*$x Ga2O3 + 0.134 La2O3 : Dry Dry LiquidGrind Dry Heat Mix Shape Heat $\rightarrow$ 1 Ca0.6La0.267Ti1-x(Nb0.5Ga0.5)xO3 + 0.6 CO2 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & 1-x TiO2 + 0.6 CaCO3 + 0.25$*$x Nb2O5 + 0.25$*$x Ga2O3 + 0.134 La2O3 : Dry Dry LiquidGrind Dry Heat Mix Shape Heat $\rightarrow$  \textcolor{blue}{1 Ca0.6La0.267Ti1-x(Nb0.5Ga0.5)xO3 + 0.6 CO2} & 1.0 & 1.0 \\
\hline
17 & w/o fine-tuning & 1-x TiO2 + 0.6 CaCO3 + 0.25$*$x Nb2O5 + 0.25$*$x Ga2O3 + 0.134 La2O3 : Dry Dry LiquidGrind Dry Heat Mix Shape Heat $\rightarrow$  \textcolor{blue}{Cool Heat $\rightarrow$ Cool Heat $\rightarrow$ Cool Heat $\rightarrow$ Cool} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 : Mix Heat Mix $\rightarrow$ 1 Na3Zr2Si2PO12 + 1.5 CO2 + 1.5 H2O + 1 NH3 & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 : Mix Heat Mix $\rightarrow$  \textcolor{blue}{1 Na3Zr2Si2PO12 + 1.5 CO2 + 1.5 H2O + 1 NH3} & 1.0 & 1.0 \\
\hline
18 & w/o fine-tuning & 1 NH4H2PO4 + 2 ZrO2 + 1.5 Na2CO3 + 2 SiO2 : Mix Heat Mix $\rightarrow$  \textcolor{blue}{Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ M} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & x CaCO3 + 0.5 Cr2O3 + 0.5-0.5$*$x La2O3 + 0.25$*$x O2 : Mix Heat $\rightarrow$ 1 (La1-xMx)CrO3 + x CO2 & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & x CaCO3 + 0.5 Cr2O3 + 0.5-0.5$*$x La2O3 + 0.25$*$x O2 : Mix Heat $\rightarrow$  \textcolor{blue}{1 (La1-xMx)CrO3 + x CO2} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & x CaCO3 + 0.5 Cr2O3 + 0.5-0.5$*$x La2O3 + 0.25$*$x O2 : Mix Heat $\rightarrow$  \textcolor{blue}{Mix Heat $\rightarrow$ Mix Heat $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & 0.5$*$x Nb2O5 + 1-0.5$*$x Li2CO3 + 1-x ZrO2 : Mix Heat Mix Heat $\rightarrow$ 1 Li2-xZr1-xNbxO3 + 1-0.5$*$x CO2 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & 0.5$*$x Nb2O5 + 1-0.5$*$x Li2CO3 + 1-x ZrO2 : Mix Heat Mix Heat $\rightarrow$  \textcolor{blue}{1 Li2-xZr1-xNbxO3 + 1-0.5$*$x CO2} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & 0.5$*$x Nb2O5 + 1-0.5$*$x Li2CO3 + 1-x ZrO2 : Mix Heat Mix Heat $\rightarrow$  \textcolor{blue}{Mix Heat $\rightarrow$ Mix Heat $\rightarrow$ Mix Hea} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & 0.9 TiO2 + 0.1 ZrO2 + 0.2 SrCO3 + 0.8 BaCO3 : LiquidGrind Dry Mix Heat Mix Shape Heat Mix $\rightarrow$ 1 (Ba0.8Sr0.2)(Ti0.9Zr0.1)O3 + 1 CO2 & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & 0.9 TiO2 + 0.1 ZrO2 + 0.2 SrCO3 + 0.8 BaCO3 : LiquidGrind Dry Mix Heat Mix Shape Heat Mix $\rightarrow$  \textcolor{blue}{1 (Ba0.8Sr0.2)(Ti0.9Zr0.1)O3 + 1 CO2} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & 0.9 TiO2 + 0.1 ZrO2 + 0.2 SrCO3 + 0.8 BaCO3 : LiquidGrind Dry Mix Heat Mix Shape Heat Mix $\rightarrow$  \textcolor{blue}{Heat Mix $\rightarrow$ Heat Mix $\rightarrow$ Heat Mix $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & 45 Ca(NO3)2·4H2O + 10 NaNO3 + 50 (C2H5O)4Si + 575 O2 : Heat Shape Heat $\rightarrow$ 1 45CaO-5Na2O-50SiO2 + 400 CO2 + 680 H2O + 100 NO2 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & 45 Ca(NO3)2·4H2O + 10 NaNO3 + 50 (C2H5O)4Si + 575 O2 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{1 45CaO-5Na2O-50SiO2 + 400 CO2 + 710 H2O + 100 NO2} & 1.0 & 0.8 \\
\hline
22 & w/o fine-tuning & 45 Ca(NO3)2·4H2O + 10 NaNO3 + 50 (C2H5O)4Si + 575 O2 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{Heat $\rightarrow$ Heat $\rightarrow$ Heat $\rightarrow$ Heat $\rightarrow$ Heat $\rightarrow$ Heat $\rightarrow$ He} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & 1-y TiO2 + 1-x CaCO3 + y ZrO2 + x SrCO3 : Mix Mix LiquidGrind Dry Heat $\rightarrow$ 1 Ca1-xSrxTi1-yZryO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & 1-y TiO2 + 1-x CaCO3 + y ZrO2 + x SrCO3 : Mix Mix LiquidGrind Dry Heat $\rightarrow$  \textcolor{blue}{1 Ca1-xSrxZryTi1-yO3 + 1 CO2} & 1.0 & 0.6 \\
\hline
23 & w/o fine-tuning & 1-y TiO2 + 1-x CaCO3 + y ZrO2 + x SrCO3 : Mix Mix LiquidGrind Dry Heat $\rightarrow$  \textcolor{blue}{Mix LiquidGrind Dry Heat $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & 1 FePO4·2H2O + 1 LiOH·H2O : Dry Mix Mix $\rightarrow$ 1 LiFePO4 + 3.5 H2O + 0.25 O2 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & 1 FePO4·2H2O + 1 LiOH·H2O : Dry Mix Mix $\rightarrow$  \textcolor{blue}{1 LiFePO4 + 3.5 H2O + 0.25 O2} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & 1 FePO4·2H2O + 1 LiOH·H2O : Dry Mix Mix $\rightarrow$  \textcolor{blue}{Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ Mix $\rightarrow$ M} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & 1.5 Y2O3 + 2.5 Fe2O3 : Heat Shape Heat $\rightarrow$ 1 Y3Fe5O12 & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & 1.5 Y2O3 + 2.5 Fe2O3 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{1 Y3Fe5O12} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & 1.5 Y2O3 + 2.5 Fe2O3 : Heat Shape Heat $\rightarrow$  \textcolor{blue}{Water Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & x TiO2 + 0.75-x3 Nb2O5 + 1-x3 ZnO + 0.75 Bi2O3 + 3$*$x3-x O2 : SolutionMix Dry Mix Dry Shape Heat Quench $\rightarrow$ 1 (Bi1.5Zn0.5)(Zn0.5-x3TixNb1.5-2x3)O7 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & x TiO2 + 0.75-x3 Nb2O5 + 1-x3 ZnO + 0.75 Bi2O3 + 3$*$x3-x O2 : SolutionMix Dry Mix Dry Shape Heat Quench $\rightarrow$  \textcolor{blue}{1 (Bi1.5Zn0.5)(Zn0.5-x3TixNb1.5-2x3)O7} & 1.0 & 1.0 \\
\hline
26 & w/o fine-tuning & x TiO2 + 0.75-x3 Nb2O5 + 1-x3 ZnO + 0.75 Bi2O3 + 3$*$x3-x O2 : SolutionMix Dry Mix Dry Shape Heat Quench $\rightarrow$  \textcolor{blue}{Add Nb2O5 + 0.75-x3 Nb2O5 + 0.75-x3 Nb} & 0.554 & 0.0 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & 0.5 Fe2O3 + 0.45 La2O3 + 0.1 CaCO3 + 0.025 O2 : Mix Heat Mix Heat Quench $\rightarrow$ 1 La0.9Ca0.1FeO3-$\delta$ + 0.1 CO2 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & 0.5 Fe2O3 + 0.45 La2O3 + 0.1 CaCO3 + 0.025 O2 : Mix Heat Mix Heat Quench $\rightarrow$  \textcolor{blue}{1 La0.9Ca0.1FeO3 + 0.1 CO2} & 1.0 & 0.667 \\
\hline
27 & w/o fine-tuning & 0.5 Fe2O3 + 0.45 La2O3 + 0.1 CaCO3 + 0.025 O2 : Mix Heat Mix Heat Quench $\rightarrow$  \textcolor{blue}{Mix Heat Quench $\rightarrow$ Mix Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & 1 ZrO2 + 1 SrCO3 : Mix Dry Heat Mix Shape Heat $\rightarrow$ 1 SrZrO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & 1 ZrO2 + 1 SrCO3 : Mix Dry Heat Mix Shape Heat $\rightarrow$  \textcolor{blue}{1 SrZrO3 + 1 CO2} & 1.0 & 1.0 \\
\hline
28 & w/o fine-tuning & 1 ZrO2 + 1 SrCO3 : Mix Dry Heat Mix Shape Heat $\rightarrow$  \textcolor{blue}{Mix Mix Heat $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & 0.5 Li2CO3 + 0.5 V2O5 : Mix Heat Quench Mix Mix $\rightarrow$ 1 LiVO3 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & 0.5 Li2CO3 + 0.5 V2O5 : Mix Heat Quench Mix Mix $\rightarrow$  \textcolor{blue}{1 LiVO3 + 0.5 CO2} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & 0.5 Li2CO3 + 0.5 V2O5 : Mix Heat Quench Mix Mix $\rightarrow$  \textcolor{blue}{Mix Mix $\rightarrow$ Mix $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & 2 Cr + 1 C + 1 Ge : Mix Shape Heat Shape $\rightarrow$ 1 Cr2GeC & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & 2 Cr + 1 C + 1 Ge : Mix Shape Heat Shape $\rightarrow$  \textcolor{blue}{1 Cr2GeC} & 1.0 & 1.0 \\
\hline
30 & w/o fine-tuning & 2 Cr + 1 C + 1 Ge : Mix Shape Heat Shape $\rightarrow$  \textcolor{blue}{Mix Shap} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of RHSOPE2LHS}\label{tab_s_rhsope2lhs}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & 1 40BaO-20TiO2-40SiO2 + 40 CO2: Mix Heat Shape Heat Heat $\leftarrow$ 40 SiO2 + 20 TiO2 + 40 BaCO3 & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & 1 40BaO-20TiO2-40SiO2 + 40 CO2: Mix Heat Shape Heat Heat $\leftarrow$  \textcolor{blue}{40 SiO2 + 20 TiO2 + 40 BaCO3} & 1.0 & 1.0 \\
\hline
1 & w/o fine-tuning & 1 40BaO-20TiO2-40SiO2 + 40 CO2: Mix Heat Shape Heat Heat $\leftarrow$  \textcolor{blue}{Heat Shape Heat Heat $\leftarrow$ Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2: Mix Dry Heat Mix Dry Shape Heat Mix Heat $\leftarrow$ 0.25-0.25$*$x Na2CO3 + 0.25-0.25$*$x K2CO3 + 0.5 Nb2O5 + 0.5$*$x Li2CO3 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2: Mix Dry Heat Mix Dry Shape Heat Mix Heat $\leftarrow$  \textcolor{blue}{0.25-0.25$*$x Na2CO3 + 0.25-0.25$*$x K2CO3 + 0.5 Nb2O5 + 0.5$*$x Li2CO3} & 1.0 & 1.0 \\
\hline
2 & w/o fine-tuning & 1 (1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2: Mix Dry Heat Mix Dry Shape Heat Mix Heat $\leftarrow$  \textcolor{blue}{(1-x)(Na0.5K0.5)NbO3-xLiNbO3 + 0.5 CO2: Mix Dry Shape Heat Mix He} & 0.439 & 0.133 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & 1 CaCu3Ti4O12 + 1 CO2: LiquidGrind Mix Shape Heat Heat $\leftarrow$ 3 CuO + 4 TiO2 + 1 CaCO3 & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & 1 CaCu3Ti4O12 + 1 CO2: LiquidGrind Mix Shape Heat Heat $\leftarrow$  \textcolor{blue}{3 CuO + 4 TiO2 + 1 CaCO3} & 1.0 & 1.0 \\
\hline
3 & w/o fine-tuning & 1 CaCu3Ti4O12 + 1 CO2: LiquidGrind Mix Shape Heat Heat $\leftarrow$  \textcolor{blue}{2C + 2C + 2C + 2C + 2C +} & 0.023 & 0.125 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & 1 CuCrO2: Mix Mix Shape Heat $\leftarrow$ 0.5 Cu2O + 0.5 Cr2O3 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & 1 CuCrO2: Mix Mix Shape Heat $\leftarrow$  \textcolor{blue}{0.5 Cu2O + 0.5 Cr2O3} & 1.0 & 1.0 \\
\hline
4 & w/o fine-tuning & 1 CuCrO2: Mix Mix Shape Heat $\leftarrow$  \textcolor{blue}{Mix Shape Heat $\leftarrow$ Mi} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2: Mix Mix $\leftarrow$ 2 MnO2 + 0.5 Li2CO3 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2: Mix Mix $\leftarrow$  \textcolor{blue}{2 MnO2 + 0.5 Li2CO3} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & 1 LiMn2O4 + 0.5 CO2 + 0.25 O2: Mix Mix $\leftarrow$  \textcolor{blue}{Mix $\leftarrow$ Mix $\leftarrow$ Mix $<$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & 1 (Mg0.4Zn0.6)2SiO4: Dry Mix Dry Mix Heat Mix Dry Mix Shape Heat Heat $\leftarrow$ 0.8 MgO + 1 SiO2 + 1.2 ZnO & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & 1 (Mg0.4Zn0.6)2SiO4: Dry Mix Dry Mix Heat Mix Dry Mix Shape Heat Heat $\leftarrow$  \textcolor{blue}{0.4 MgO + 1 SiO2 + 1.6 ZnO} & 1.0 & 0.556 \\
\hline
6 & w/o fine-tuning & 1 (Mg0.4Zn0.6)2SiO4: Dry Mix Dry Mix Heat Mix Dry Mix Shape Heat Heat $\leftarrow$  \textcolor{blue}{1.5°C Heat $\leftarrow$ 1.5°C Heat $<$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & 1 La0.9Sr0.1Ga0.85Mg0.15O3-$\delta$ + 0.1 CO2: Dry Mix Mix Mix Heat Mix Heat Mix Shape Heat Quench $\leftarrow$ 0.425 Ga2O3 + 0.15 MgO + 0.45 La2O3 + 0.1 SrCO3 + 0.063 O2 & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & 1 La0.9Sr0.1Ga0.85Mg0.15O3- + 0.1 CO2: Dry Mix Mix Mix Heat Mix Heat Mix Shape Heat Quench $\leftarrow$ 0.15 MgO \textcolor{blue}{+ 0.1 SrCO3 + 0.425 Ga2O3 + 0.45 La2O3 + 0.062 O2} & 1.0 & 0.833 \\
\hline
7 & w/o fine-tuning & 1 La0.9Sr0.1Ga0.85Mg0.15O3- + 0.1 CO2: Dry Mix Mix Mix Heat Mix Heat Mix Shape Heat Quench $\leftarrow$ 0.1CO2 + \textcolor{blue}{0.1CO2 + 0.1CO2 + 0.1CO2 + 0.1CO2 + 0.1CO2 + 0.1CO} & 0.51 & 0.077 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & 1 BaZr1-xDyxO3-$\delta$ + 1 CO2: Heat LiquidGrind Dry Heat Shape Mix Shape Heat $\leftarrow$ 0.5$*$x Dy2O3 + 1-x ZrO2 + 1 BaCO3 + 0.25$*$x O2 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & 1 BaZr1-xDyxO3- + 1 CO2: Heat LiquidGrind Dry Heat Shape Mix Shape Heat $\leftarrow$ 0.5$*$x  \textcolor{blue}{Dy2O3 + 1-x ZrO2 + 1 BaCO3 + 0.25$*$x O2} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & 1 BaZr1-xDyxO3- + 1 CO2: Heat LiquidGrind Dry Heat Shape Mix Shape Heat $\leftarrow$ Heat \textcolor{blue}{} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2: LiquidGrind LiquidGrind Dry Heat SolutionMix Dry Mix Shape Heat $\leftarrow$ 0.25 Na2CO3 + 4 TiO2 + 0.5$*$x Nd2O3 + 2.25-0.5$*$x Bi2O3 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2: LiquidGrind LiquidGrind Dry Heat SolutionMix Dry Mix Shape Heat $\leftarrow$  \textcolor{blue}{0.25 Na2CO3 + 2.25-0.5$*$x Bi2O3 + 4 TiO2 + 0.5$*$x Nd2O3} & 1.0 & 1.0 \\
\hline
9 & w/o fine-tuning & 1 Na0.5NdxBi4.5-xTi4O15 + 0.25 CO2: LiquidGrind LiquidGrind Dry Heat SolutionMix Dry Mix Shape Heat $\leftarrow$  \textcolor{blue}{0.25 CO2: LiquidGrind LiquidGrind LiquidGrind LiquidG} & 0.292 & 0.083 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & 1 Mg(Y4-x-yCexTby)Si3O13 + 0.125$*$y+0.25$*$x O2: Mix Mix Heat Quench $\leftarrow$ 1 MgO + x CeO2 + 2-0.5$*$x-0.5$*$y Y2O3 + 3 SiO2 + 0.25$*$y Tb4O7 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & 1 Mg(Y4-x-yCexTby)Si3O13 + 0.125$*$y+0.25$*$x O2: Mix Mix Heat Quench $\leftarrow$  \textcolor{blue}{1 MgO + x CeO2 + 2-0.5$*$x-0.5$*$y Y2O3 + 3 SiO2 + 0.25$*$y Tb4O7} & 1.0 & 1.0 \\
\hline
10 & w/o fine-tuning & 1 Mg(Y4-x-yCexTby)Si3O13 + 0.125$*$y+0.25$*$x O2: Mix Mix Heat Quench $\leftarrow$  \textcolor{blue}{(1) 2$*$2$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5$*$5} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & 1 BaTiO3 + 1 CO2: Heat $\leftarrow$ 1 TiO2 + 1 BaCO3 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & 1 BaTiO3 + 1 CO2: Heat $\leftarrow$  \textcolor{blue}{1 TiO2 + 1 BaCO3} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & 1 BaTiO3 + 1 CO2: Heat $\leftarrow$  \textcolor{blue}{CO2: Heat $\leftarrow$ CO2} & 0.525 & 0.0 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & 1 LiFePO4 + 2 CO2 + 3 H2O: LiquidGrind Mix Dry Mix Heat $\leftarrow$ 1 FeC2O4·2H2O + 1 LiH2PO4 + 0.5 O2 & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & 1 LiFePO4 + 2 CO2 + 3 H2O: LiquidGrind Mix Dry Mix Heat $\leftarrow$  \textcolor{blue}{1 FeC2O4·2H2O + 1 LiH2PO4 + 0.5 O2} & 1.0 & 1.0 \\
\hline
12 & w/o fine-tuning & 1 LiFePO4 + 2 CO2 + 3 H2O: LiquidGrind Mix Dry Mix Heat $\leftarrow$  \textcolor{blue}{0.05 to 0.05 to 0.05 to 0.05 to 0.} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & 1 Ca2Gd2W3O14 + 2 CO2 : Mix Heat Quench $\leftarrow$ 1 Gd2O3 + 2 CaCO3 + 3 WO3 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & 1 Ca2Gd2W3O14 + 2 CO2 : Mix Heat Quench $\leftarrow$  \textcolor{blue}{1 Gd2O3 + 2 CaCO3 + 3 WO3} & 1.0 & 1.0 \\
\hline
13 & w/o fine-tuning & 1 Ca2Gd2W3O14 + 2 CO2 : Mix Heat Quench $\leftarrow$  \textcolor{blue}{1 CO2 + 2 CO2 + 2 CO2 + 2} & 0.567 & 0.375 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & 1 ScVO4 + 0.5 H2O + 1 NH3 : Mix Heat $\leftarrow$ 1 NH4VO3 + 0.5 Sc2O3 & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & 1 ScVO4 + 0.5 H2O + 1 NH3 : Mix Heat $\leftarrow$  \textcolor{blue}{0.5 Sc2O3 + 1 NH4VO3} & 1.0 & 1.0 \\
\hline
14 & w/o fine-tuning & 1 ScVO4 + 0.5 H2O + 1 NH3 : Mix Heat $\leftarrow$  \textcolor{blue}{1 H2O + 1 NH4 : Mix} & 0.404 & 0.222 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & 1 Bi2(TiO3)3: Mix Shape Heat Mix Quench $\leftarrow$ 1 Bi2O3 + 3 TiO2 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & 1 Bi2(TiO3)3: Mix Shape Heat Mix Quench $\leftarrow$  \textcolor{blue}{3 TiO2 + 1 Bi2O3} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & 1 Bi2(TiO3)3: Mix Shape Heat Mix Quench $\leftarrow$  \textcolor{blue}{(1)2: Mix Mix Sh} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2: SolutionMix Mix Heat Mix Heat $\leftarrow$ 0.5 MnCO3 + 0.25 SrCO3 + 0.25 Cr2O3 + 0.375 La2O3 + 0.188 O2 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2: SolutionMix Mix Heat Mix Heat $\leftarrow$  \textcolor{blue}{0.375 La2O3 + 0.5 MnCO3 + 0.25 Cr2O3 + 0.25 SrCO3 + 0.188 O2} & 1.0 & 1.0 \\
\hline
16 & w/o fine-tuning & 1 La0.75Sr0.25Cr0.5Mn0.5O3 + 0.75 CO2: SolutionMix Mix Heat Mix Heat $\leftarrow$  \textcolor{blue}{0.25CCO2 + 0.25CCO2 + 0.25CCO2 + 0.25CCO2 + 0.25CCO2 + 0.25C} & 0.615 & 0.083 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & 1 Ca3Co2O6 + 3 CO2: Mix Mix Dry Heat Mix $\leftarrow$ 3 CaCO3 + 0.667 Co3O4 + 0.167 O2 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & 1 Ca3Co2O6 + 3 CO2: Mix Mix Dry Heat Mix $\leftarrow$  \textcolor{blue}{3 CaCO3 + 0.667 Co3O4 + 0.167 O2} & 1.0 & 1.0 \\
\hline
17 & w/o fine-tuning & 1 Ca3Co2O6 + 3 CO2: Mix Mix Dry Heat Mix $\leftarrow$  \textcolor{blue}{Mix Dry Heat Mix $\leftarrow$ Mix Dry Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & 1 Sr0.997TiO2.997 + 0.997 CO2: LiquidGrind Dry Heat Mix Mix Mix $\leftarrow$ 1 TiO2 + 0.997 SrCO3 & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & 1 Sr0.997TiO2.997 + 0.997 CO2: LiquidGrind Dry Heat Mix Mix Mix $\leftarrow$  \textcolor{blue}{1 TiO2 + 0.997 SrCO3} & 1.0 & 1.0 \\
\hline
18 & w/o fine-tuning & 1 Sr0.997TiO2.997 + 0.997 CO2: LiquidGrind Dry Heat Mix Mix Mix $\leftarrow$  \textcolor{blue}{1} & 0.0 & 0.2 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & 1 ZnFeGaO4: Mix Mix Dry Shape Shape Mix $\leftarrow$ 0.5 Ga2O3 + 0.5 Fe2O3 + 1 ZnO & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & 1 ZnFeGaO4: Mix Mix Dry Shape Shape Mix $\leftarrow$  \textcolor{blue}{0.5 Ga2O3 + 0.5 Fe2O3 + 1 ZnO} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & 1 ZnFeGaO4: Mix Mix Dry Shape Shape Mix $\leftarrow$  \textcolor{blue}{Mix Dry Shape Mix $\leftarrow$ Mix Dry} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & 1 BaAl2O4 + 2 NO2 + 0.5 O2 : Heat $\leftarrow$ 1 Al2O3 + 1 Ba(NO3)2 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & 1 BaAl2O4 + 2 NO2 + 0.5 O2 : Heat $\leftarrow$  \textcolor{blue}{1 Al2O3 + 1 Ba(NO3)2} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & 1 BaAl2O4 + 2 NO2 + 0.5 O2 : Heat $\leftarrow$  \textcolor{blue}{0.5 O2 : Heat $\leftarrow$ 0.5} & 0.45 & 0.0 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & 1 Ba2(In1-xYx)2O5 + 2 CO2: Mix Mix SolutionMix Heat Mix Shape Heat $\leftarrow$ x Y2O3 + 2 BaCO3 + 1-x In2O3 & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & 1 Ba2(In1-xYx)2O5 + 2 CO2: Mix Mix SolutionMix Heat Mix Shape Heat $\leftarrow$  \textcolor{blue}{x Y2O3 + 1-x In2O3 + 2 BaCO3} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & 1 Ba2(In1-xYx)2O5 + 2 CO2: Mix Mix SolutionMix Heat Mix Shape Heat $\leftarrow$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & 1 SrFe1-xGaxO3-$\delta$ + 1 CO2: Heat Shape Heat $\leftarrow$ 0.5$*$x Ga2O3 + 0.5-0.5$*$x Fe2O3 + 1 SrCO3 + 0.25 O2 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & 1 SrFe1-xGaxO3- + 1 CO2: Heat Shape Heat $\leftarrow$ 0.5$*$x  \textcolor{blue}{Ga2O3 + 0.5-0.5$*$x Fe2O3 + 1 SrCO3 + 0.25 O2} & 1.0 & 1.0 \\
\hline
22 & w/o fine-tuning & 1 SrFe1-xGaxO3- + 1 CO2: Heat Shape Heat $\leftarrow$ Heat Sha \textcolor{blue}{pe Heat $\leftarrow$ Heat Shape Heat $\leftarrow$ Heat Shape H} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & 1 Ca0.6La0.8/3TiO3 + 0.6 CO2: LiquidGrind Dry Heat Mix Mix Shape Heat Quench $\leftarrow$ 1 TiO2 + 0.6 CaCO3 + 0.133 La2O3 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & 1 Ca0.6La0.8/3TiO3 + 0.6 CO2: LiquidGrind Dry Heat Mix Mix Shape Heat Quench $\leftarrow$  \textcolor{blue}{1 TiO2 + 0.6 CaCO3 + 0.133 La2O3} & 1.0 & 1.0 \\
\hline
23 & w/o fine-tuning & 1 Ca0.6La0.8/3TiO3 + 0.6 CO2: LiquidGrind Dry Heat Mix Mix Shape Heat Quench $\leftarrow$  \textcolor{blue}{0.6 CO2: LiquidGrind Dry Heat Mi} & 0.333 & 0.083 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & 1 Ca2(AlxFe1-x)2O5 + 2 CO2: Mix Heat Quench Mix $\leftarrow$ 2 CaCO3 + x Al2O3 + 1-x Fe2O3 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & 1 Ca2(AlxFe1-x)2O5 + 2 CO2: Mix Heat Quench Mix $\leftarrow$  \textcolor{blue}{2 CaCO3 + x Al2O3 + 1-x Fe2O3} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & 1 Ca2(AlxFe1-x)2O5 + 2 CO2: Mix Heat Quench Mix $\leftarrow$  \textcolor{blue}{1 2 3 4 5 6 7 8 9 10 11 12 13} & 0.0 & 0.053 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & 1 Ca3NbGa3Si2O14 + 3 CO2: Mix Mix Mix Shape Heat Quench $\leftarrow$ 2 SiO2 + 1.5 Ga2O3 + 3 CaCO3 + 0.5 Nb2O5 & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & 1 Ca3NbGa3Si2O14 + 3 CO2: Mix Mix Mix Shape Heat Quench $\leftarrow$  \textcolor{blue}{3 CaCO3 + 0.5 Nb2O5 + 2 SiO2 + 1.5 Ga2O3} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & 1 Ca3NbGa3Si2O14 + 3 CO2: Mix Mix Mix Shape Heat Quench $\leftarrow$  \textcolor{blue}{Mix Mix Shape Heat Quench $\leftarrow$ Mix Shape H} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & 1 xV2O5-(50-x)ZnO-50P2O5 + 150 H2O: Mix Heat Heat Quench Quench $\leftarrow$ 50-x ZnO + x V2O5 + 100 H3PO4 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & 1 xV2O5-(50-x)ZnO-50P2O5 + 150 H2O: Mix Heat Heat Quench Quench $\leftarrow$  \textcolor{blue}{100 H3PO4 + x V2O5 + 50-x ZnO} & 1.0 & 1.0 \\
\hline
26 & w/o fine-tuning & 1 xV2O5-(50-x)ZnO-50P2O5 + 150 H2O: Mix Heat Heat Quench Quench $\leftarrow$  \textcolor{blue}{Heat Quench $\rightarrow$ Heat Quench $\rightarrow$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2: Mix Mix SolutionMix Dry Mix Heat Mix Mix Shape Heat $\leftarrow$ 0.5 SrCO3 + 0.5 TiO2 + 0.25 Al2O3 + 0.25 La2O3 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2: Mix Mix SolutionMix Dry Mix Heat Mix Mix Shape Heat $\leftarrow$  \textcolor{blue}{0.5 SrCO3 + 0.5 TiO2 + 0.25 Al2O3 + 0.25 La2O3} & 1.0 & 1.0 \\
\hline
27 & w/o fine-tuning & 1 0.5LaAlO3-0.5SrTiO3 + 0.5 CO2: Mix Mix SolutionMix Dry Mix Heat Mix Mix Shape Heat $\leftarrow$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mi} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & 1 Bi2-xCoxIr2O7: Mix Heat Shape Heat $\leftarrow$ 0.333$*$x Co3O4 + 2 IrO2 + 1-0.5$*$x Bi2O3 + 0.083$*$x O2 & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & 1 Bi2-xCoxIr2O7: Mix Heat Shape Heat $\leftarrow$  \textcolor{blue}{0.333$*$x Co3O4 + 1-0.5$*$x Bi2O3 + 2 IrO2 + 0.083$*$x O2} & 1.0 & 1.0 \\
\hline
28 & w/o fine-tuning & 1 Bi2-xCoxIr2O7: Mix Heat Shape Heat $\leftarrow$  \textcolor{blue}{Heat Shape Heat $\leftarrow$ Heat Shape Heat $\leftarrow$ Heat Shape He} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & 1 Yb0.19Co4Sb12: Heat Heat LiquidGrind Heat $\leftarrow$ 12 Sb + 0.19 Yb + 4 Co & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & 1 Yb0.19Co4Sb12: Heat Heat LiquidGrind Heat $\leftarrow$  \textcolor{blue}{12 Sb + 0.19 Yb + 4 Co} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & 1 Yb0.19Co4Sb12: Heat Heat LiquidGrind Heat $\leftarrow$  \textcolor{blue}{0.0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & 1 Na0.99K0.01TaO3 + 0.5 CO2: Dry Mix Heat Quench Mix $\leftarrow$ 0.495 Na2CO3 + 0.5 Ta2O5 + 0.005 K2CO3 & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & 1 Na0.99K0.01TaO3 + 0.5 CO2: Dry Mix Heat Quench Mix $\leftarrow$  \textcolor{blue}{0.495 Na2CO3 + 0.5 Ta2O5 + 0.005 K2CO3} & 1.0 & 1.0 \\
\hline
30 & w/o fine-tuning & 1 Na0.99K0.01TaO3 + 0.5 CO2: Dry Mix Heat Quench Mix $\leftarrow$  \textcolor{blue}{1-2I used the same mix as the first on} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
\begin{longtable}{c|c|p{10cm}|c|c}
\caption{Selected examples of TGTOPE2CEQ}\label{tab_s_tgtope2ceq}\\
No. &  Model & Text & GTS & JS \\
\Xhline{5\arrayrulewidth}
\endfirsthead
\multicolumn{4}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
No. &  Model & Text & GTS & JS \\
\hline
\endhead
\hline
\multicolumn{4}{r}{{Continued on next page}} \\
\endfoot
\hline
\endlastfoot
1 & Ground truth & Cu1.94Ga0.02Se: Heat LiquidGrind Heat $||$ 1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$ 1 Cu1.94A0.02Se & 1.0 & 1.0 \\
\hline
1 & w/ fine-tuning & Cu1.94Ga0.02Se: Heat LiquidGrind Heat $||$ \textcolor{blue}{1 Se + 1.94 Cu + 0.02 Ga $\rightarrow$ 1 Cu1.94A0.02Se} & 1.0 & 1.0 \\
\hline
1 & w/o fine-tuning & Cu1.94Ga0.02Se: Heat LiquidGrind Heat $||$  \textcolor{blue}{0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0 0.0} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
2 & Ground truth & BaCu0.85Oy: Heat Shape Heat Heat Quench $||$ 0.85 CuO + 1 BaCO3 $\rightarrow$ 1 BaCu0.85Oy + 1 CO2 + 0.925-0.5$*$y O2 & 1.0 & 1.0 \\
\hline
2 & w/ fine-tuning & BaCu0.85Oy: Heat Shape Heat Heat Quench $||$ \textcolor{blue}{0.85 CuO + 1 BaCO3 $\rightarrow$ 1 BaCu0.85Oy + 1 CO2 + 0.425-0.5$*$y O2} & 1.0 & 0.818 \\
\hline
2 & w/o fine-tuning & BaCu0.85Oy: Heat Shape Heat Heat Quench $||$  \textcolor{blue}{1} & 0.0 & 0.1 \\
\Xhline{5\arrayrulewidth}
3 & Ground truth & Co20Cu80: $||$ 80 Cu + 20 Co $\rightarrow$ 1 Co20Cu80 & 1.0 & 1.0 \\
\hline
3 & w/ fine-tuning & Co20Cu80: $||$ \textcolor{blue}{80 Cu + 20 Co $\rightarrow$ 1 Cu80Co20} & 1.0 & 0.778 \\
\hline
3 & w/o fine-tuning & Co20Cu80: $||$  \textcolor{blue}{| | | | | | | | $||$ $||$ $||$ $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
4 & Ground truth & BaZrxTi1-xO3: Mix Mix Mix LiquidGrind Mix Heat $||$ 1-x TiO2 + x ZrO2 + 1 BaCO3 $\rightarrow$ 1 BaZrxTi1-xO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
4 & w/ fine-tuning & BaZrxTi1-xO3: Mix Mix Mix LiquidGrind Mix Heat $||$ \textcolor{blue}{1-x TiO2 + x ZrO2 + 1 BaCO3 $\rightarrow$ 1 BaZrxTi1-xO3 + 1 CO2} & 1.0 & 1.0 \\
\hline
4 & w/o fine-tuning & BaZrxTi1-xO3: Mix Mix Mix LiquidGrind Mix Heat $||$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix M} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
5 & Ground truth & LiMn1.5Co0.5O4, LiMn2O4: Mix Heat Mix Quench $||$ 2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2 & 1.0 & 1.0 \\
\hline
5 & w/ fine-tuning & LiMn1.5Co0.5O4, LiMn2O4: Mix Heat Mix Quench $||$ \textcolor{blue}{2-x MnO2 + 0.333$*$x Co3O4 + 0.5 Li2CO3 $\rightarrow$ 1 Li(Mn2-xCox)O4 + 0.5 CO2 + 0.25-0.333$*$x O2} & 1.0 & 1.0 \\
\hline
5 & w/o fine-tuning & LiMn1.5Co0.5O4, LiMn2O4: Mix Heat Mix Quench $||$  \textcolor{blue}{3-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4-4} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
6 & Ground truth & Nd2TaInO7: Dry Heat Mix $||$ 0.5 In2O3 + 0.5 Ta2O5 + 1 Nd2O3 $\rightarrow$ 1 Nd2InTaO7 & 1.0 & 1.0 \\
\hline
6 & w/ fine-tuning & Nd2TaInO7: Dry Heat Mix $||$ \textcolor{blue}{0.5 In2O3 + 0.5 Ta2O5 + 1 Nd2O3 $\rightarrow$ 1 Nd2InTaO7} & 1.0 & 1.0 \\
\hline
6 & w/o fine-tuning & Nd2TaInO7: Dry Heat Mix $||$  \textcolor{blue}{2 x 2 x 1.5 x 2 x 1.5 x 1.5 x 1.5 x 1.5 x 1.5} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
7 & Ground truth & BaY0.25Sn0.75O3: Mix SolutionMix Mix Mix Mix Mix $||$ 0.125 Y2O3 + 0.75 SnO2 + 1 BaCO3 + 0.063 O2 $\rightarrow$ 1 BaSn0.75Y0.25O3-$\delta$ + 1 CO2 & 1.0 & 1.0 \\
\hline
7 & w/ fine-tuning & BaY0.25Sn0.75O3: Mix SolutionMix Mix Mix Mix Mix $||$ \textcolor{blue}{0.125 Y2O3 + 0.75 SnO2 + 1 BaCO3 + 0.063 O2 $\rightarrow$ 1 BaSn0.75Y0.25O3- + 1 CO2} & 1.0 & 0.846 \\
\hline
7 & w/o fine-tuning & BaY0.25Sn0.75O3: Mix SolutionMix Mix Mix Mix Mix $||$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mi} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
8 & Ground truth & La2MnNiO6: LiquidGrind Heat Dry SolutionMix Shape $||$ 0.5 Mn2O3 + 1 La2O3 + 1 NiO + 0.25 O2 $\rightarrow$ 1 La2NiMnO6 & 1.0 & 1.0 \\
\hline
8 & w/ fine-tuning & La2MnNiO6: LiquidGrind Heat Dry SolutionMix Shape $||$ \textcolor{blue}{0.5 Mn2O3 + 1 La2O3 + 1 NiO + 0.25 O2 $\rightarrow$ 1 La2NiMnO6} & 1.0 & 1.0 \\
\hline
8 & w/o fine-tuning & La2MnNiO6: LiquidGrind Heat Dry SolutionMix Shape $||$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
9 & Ground truth & K0.1Na0.4TiBi0.5O3: Mix Mix Heat $||$ 0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$ 1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2 & 1.0 & 1.0 \\
\hline
9 & w/ fine-tuning & K0.1Na0.4TiBi0.5O3: Mix Mix Heat $||$ \textcolor{blue}{0.2 Na2CO3 + 1 TiO2 + 0.05 K2CO3 + 0.25 Bi2O3 $\rightarrow$ 1 0.80Na0.5Bi0.5TiO3-0.20K0.5Bi0.5TiO3 + 0.25 CO2} & 1.0 & 1.0 \\
\hline
9 & w/o fine-tuning & K0.1Na0.4TiBi0.5O3: Mix Mix Heat $||$  \textcolor{blue}{Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mix Heat $||$ Mi} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
10 & Ground truth & BaYb0.1Ce0.7Y0.1Zr0.1O3: Mix Mix $||$ 0.05 Y2O3 + 1 BaCO3 + 0.7 CeO2 + 0.05 Yb2O3 + 0.1 ZrO2 + 0.05 O2 $\rightarrow$ 1 BaZr0.1Ce0.7Y0.1Yb0.1O3-$\delta$ + 1 CO2 & 1.0 & 1.0 \\
\hline
10 & w/ fine-tuning & BaYb0.1Ce0.7Y0.1Zr0.1O3: Mix Mix $||$ \textcolor{blue}{0.05 Yb2O3 + 0.7 CeO2 + 0.05 Y2O3 + 1 BaCO3 + 0.1 ZrO2 + 0.05 O2 $\rightarrow$ 1 BaCe0.7Zr0.1Y0.1Yb0.1O3- + 1 CO2} & 1.0 & 0.867 \\
\hline
10 & w/o fine-tuning & BaYb0.1Ce0.7Y0.1Zr0.1O3: Mix Mix $||$  \textcolor{blue}{Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix $||$ Mix |} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
11 & Ground truth & FeBiO3: Heat Heat $||$ 0.5 Fe2O3 + 0.5 Bi2O3 $\rightarrow$ 1 BiFeO3 & 1.0 & 1.0 \\
\hline
11 & w/ fine-tuning & FeBiO3: Heat Heat $||$ \textcolor{blue}{0.5 Fe2O3 + 0.5 Bi2O3 $\rightarrow$ 1 BiFeO3} & 1.0 & 1.0 \\
\hline
11 & w/o fine-tuning & FeBiO3: Heat Heat $||$  \textcolor{blue}{Heat $||$ Heat $||$ Heat $||$ Heat $||$ H} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
12 & Ground truth & KTaWO6: Mix Heat Mix Heat Heat Heat $||$ 0.5 Ta2O5 + 1 WO3 + 0.5 K2CO3 $\rightarrow$ 1 KTaWO6 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
12 & w/ fine-tuning & KTaWO6: Mix Heat Mix Heat Heat Heat $||$ \textcolor{blue}{0.5 Ta2O5 + 0.5 K2CO3 + 1 WO3 $\rightarrow$ 1 KTaWO6 + 0.5 CO2} & 1.0 & 1.0 \\
\hline
12 & w/o fine-tuning & KTaWO6: Mix Heat Mix Heat Heat Heat $||$  \textcolor{blue}{2-0 $||$ 1-0 $||$ 2-0 $||$ 2-0 $||$ 2-0 $||$ 2-0 $||$ 2-0 $||$ 2-} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
13 & Ground truth & Ca0.88Yb0.1Ho0.02Nb2O6: Mix Dry Heat Shape Heat Mix $||$ 0.01 Ho2O3 + 0.88 CaCO3 + 1 Nb2O5 + 0.05 Yb2O3 $\rightarrow$ 1 Ca0.88Yb0.10Ho0.02Nb2O6 + 0.88 CO2 + 0.03 O2 & 1.0 & 1.0 \\
\hline
13 & w/ fine-tuning & Ca0.88Yb0.1Ho0.02Nb2O6: Mix Dry Heat Shape Heat Mix $||$ \textcolor{blue}{0.88 CaCO3 + 0.05 Yb2O3 + 1 Nb2O5 + 0.01 Ho2O3 $\rightarrow$ 1 Ca0.88Yb0.1Ho0.02Nb2O6 + 0.88 CO2 + 0.005 O2} & 1.0 & 0.75 \\
\hline
13 & w/o fine-tuning & Ca0.88Yb0.1Ho0.02Nb2O6: Mix Dry Heat Shape Heat Mix $||$  \textcolor{blue}{Mix Dry Heat Shape Heat Mix $||$ Mix Dry Heat Shape Heat Mix $||$ Mix Dry Heat Shape Heat Mix $||$ Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
14 & Ground truth & Na2FeP2O7: SolutionMix SolutionMix Dry Mix Heat Mix Heat $||$ 1 Na2CO3 + 1 FeC2O4·2H2O + 2 (NH4)2HPO4 + 0.5 O2 $\rightarrow$ 1 Na2FeP2O7 + 3 CO2 + 5 H2O + 4 NH3 & 1.0 & 1.0 \\
\hline
14 & w/ fine-tuning & Na2FeP2O7: SolutionMix SolutionMix Dry Mix Heat Mix Heat $||$ \textcolor{blue}{1 Na2CO3 + 1 FeC2O4·2H2O + 2 (NH4)2HPO4 + 0.5 O2 $\rightarrow$ 1 Na2FeP2O7 + 3 CO2 + 5 H2O + 4 NH3} & 1.0 & 1.0 \\
\hline
14 & w/o fine-tuning & Na2FeP2O7: SolutionMix SolutionMix Dry Mix Heat Mix Heat $||$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
15 & Ground truth & SrFe12O19: Mix Heat Mix $||$ 6 Fe2O3 + 1 SrCO3 $\rightarrow$ 1 SrFe12O19 + 1 CO2 & 1.0 & 1.0 \\
\hline
15 & w/ fine-tuning & SrFe12O19: Mix Heat Mix $||$ \textcolor{blue}{1 SrCO3 + 6 Fe2O3 $\rightarrow$ 1 SrFe12O19 + 1 CO2} & 1.0 & 1.0 \\
\hline
15 & w/o fine-tuning & SrFe12O19: Mix Heat Mix $||$  \textcolor{blue}{Mix Heat Mix $||$ Mix Heat Mix $||$ Mix Heat} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
16 & Ground truth & Ta2Zn3O8: Mix Mix Heat $||$ 1 Ta2O5 + 3 ZnO $\rightarrow$ 1 Zn3Ta2O8 & 1.0 & 1.0 \\
\hline
16 & w/ fine-tuning & Ta2Zn3O8: Mix Mix Heat $||$ \textcolor{blue}{1 Ta2O5 + 3 ZnO $\rightarrow$ 1 Zn3Ta2O8} & 1.0 & 1.0 \\
\hline
16 & w/o fine-tuning & Ta2Zn3O8: Mix Mix Heat $||$  \textcolor{blue}{2-3-3-3-3-3-3-3-3-3-3-3-3-3-3} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
17 & Ground truth & Nd3TaO7: Heat Heat Mix Heat $||$ 1.5 Nd2O3 + 0.5 Ta2O5 $\rightarrow$ 1 Ln3TaO7 & 1.0 & 1.0 \\
\hline
17 & w/ fine-tuning & Nd3TaO7: Heat Heat Mix Heat $||$ \textcolor{blue}{1.5 Nd2O3 + 0.5 Ta2O5 $\rightarrow$ 1 Ln3TaO7} & 1.0 & 1.0 \\
\hline
17 & w/o fine-tuning & Nd3TaO7: Heat Heat Mix Heat $||$  \textcolor{blue}{Heat Heat Heat Mix Heat $||$ Heat He} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
18 & Ground truth & Mg2V2O7: Mix Dry Heat Mix Dry Shape Heat LiquidGrind $||$ 2 MgO + 1 V2O5 $\rightarrow$ 1 Mg2V2O7 & 1.0 & 1.0 \\
\hline
18 & w/ fine-tuning & Mg2V2O7: Mix Dry Heat Mix Dry Shape Heat LiquidGrind $||$ \textcolor{blue}{2 MgO + 1 V2O5 $\rightarrow$ 1 Mg2V2O7} & 1.0 & 1.0 \\
\hline
18 & w/o fine-tuning & Mg2V2O7: Mix Dry Heat Mix Dry Shape Heat LiquidGrind $||$  \textcolor{blue}{Dry Heat Mix Heat LiquidGri} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
19 & Ground truth & ZrxTi1-xPbO3: Mix Heat Shape Heat $||$ 1-x TiO2 + 1 PbO + x ZrO2 $\rightarrow$ 1 PZT & 1.0 & 1.0 \\
\hline
19 & w/ fine-tuning & ZrxTi1-xPbO3: Mix Heat Shape Heat $||$ \textcolor{blue}{1 PbO + 1-x TiO2 + x ZrO2 $\rightarrow$ 1 PZT} & 1.0 & 1.0 \\
\hline
19 & w/o fine-tuning & ZrxTi1-xPbO3: Mix Heat Shape Heat $||$  \textcolor{blue}{Mix Heat Shape Heat $||$ Mix Heat Sh} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
20 & Ground truth & Ba3LaTa3O12: LiquidGrind Dry Heat Mix Heat $||$ 1.5 Ta2O5 + 0.5 La2O3 + 3 BaCO3 $\rightarrow$ 1 Ba3LaTa3O12 + 3 CO2 & 1.0 & 1.0 \\
\hline
20 & w/ fine-tuning & Ba3LaTa3O12: LiquidGrind Dry Heat Mix Heat $||$ \textcolor{blue}{1.5 Ta2O5 + 0.5 La2O3 + 3 BaCO3 $\rightarrow$ 1 Ba3LaTa3O12 + 3 CO2} & 1.0 & 1.0 \\
\hline
20 & w/o fine-tuning & Ba3LaTa3O12: LiquidGrind Dry Heat Mix Heat $||$  \textcolor{blue}{TIP $||$ TIP $||$ TIP $||$ TIP $||$ TIP $||$ TIP $||$ TIP $||$ TIP $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
21 & Ground truth & Sr2CuO3: Mix Shape Heat Mix Shape Heat $||$ 1 CuO + 2 SrCO3 $\rightarrow$ 1 Sr2CuO3 + 2 CO2 & 1.0 & 1.0 \\
\hline
21 & w/ fine-tuning & Sr2CuO3: Mix Shape Heat Mix Shape Heat $||$ \textcolor{blue}{1 CuO + 2 SrCO3 $\rightarrow$ 1 Sr2CuO3 + 2 CO2} & 1.0 & 1.0 \\
\hline
21 & w/o fine-tuning & Sr2CuO3: Mix Shape Heat Mix Shape Heat $||$  \textcolor{blue}{Mix Shape Heat $||$ Mix Shape Heat $||$} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
22 & Ground truth & ZnGa2O4: Mix Mix Dry Heat $||$ 1 ZnO + 1 Ga2O3 $\rightarrow$ 1 ZnGa2O4 & 1.0 & 1.0 \\
\hline
22 & w/ fine-tuning & ZnGa2O4: Mix Mix Dry Heat $||$ \textcolor{blue}{1 Ga2O3 + 1 ZnO $\rightarrow$ 1 ZnGa2O4} & 1.0 & 1.0 \\
\hline
22 & w/o fine-tuning & ZnGa2O4: Mix Mix Dry Heat $||$  \textcolor{blue}{Dry Heat $||$ Cool Heat $||$ Coo} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
23 & Ground truth & Dy2TiO5: Heat Mix SolutionMix Shape Heat Heat Heat $||$ 1 Dy2O3 + 1 TiO2 $\rightarrow$ 1 Dy2TiO5 & 1.0 & 1.0 \\
\hline
23 & w/ fine-tuning & Dy2TiO5: Heat Mix SolutionMix Shape Heat Heat Heat $||$ \textcolor{blue}{1 TiO2 + 1 Dy2O3 $\rightarrow$ 1 Dy2TiO5} & 1.0 & 1.0 \\
\hline
23 & w/o fine-tuning & Dy2TiO5: Heat Mix SolutionMix Shape Heat Heat Heat $||$  \textcolor{blue}{Heat Mix Mix Mix Mix Mix Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
24 & Ground truth & BaTiO3: Mix Heat Mix Dry Shape Heat Heat $||$ 1 TiO2 + 1 BaCO3 $\rightarrow$ 1 BaTiO3 + 1 CO2 & 1.0 & 1.0 \\
\hline
24 & w/ fine-tuning & BaTiO3: Mix Heat Mix Dry Shape Heat Heat $||$ \textcolor{blue}{1 TiO2 + 1 BaCO3 $\rightarrow$ 1 BaTiO3 + 1 CO2} & 1.0 & 1.0 \\
\hline
24 & w/o fine-tuning & BaTiO3: Mix Heat Mix Dry Shape Heat Heat $||$  \textcolor{blue}{Heat Mix Dry Shape Heat | Mix Heat |} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
25 & Ground truth & Er2Ti2O7: SolutionMix Heat Mix Mix Heat Heat Shape $||$ 1 Er2O3 + 2 TiO2 $\rightarrow$ 1 Er2Ti2O7 & 1.0 & 1.0 \\
\hline
25 & w/ fine-tuning & Er2Ti2O7: SolutionMix Heat Mix Mix Heat Heat Shape $||$ \textcolor{blue}{2 TiO2 + 1 Er2O3 $\rightarrow$ 1 Er2Ti2O7} & 1.0 & 1.0 \\
\hline
25 & w/o fine-tuning & Er2Ti2O7: SolutionMix Heat Mix Mix Heat Heat Shape $||$  \textcolor{blue}{Mix Heat Mix Heat Mix Heat Mix} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
26 & Ground truth & Nd0.06Y2.94Al5O12: Mix Mix Quench $||$ 1.47 Y2O3 + 0.03 Nd2O3 + 2.5 $\alpha$-Al2O3 $\rightarrow$ 1 Y2.94Nd0.06Al5O12 & 1.0 & 1.0 \\
\hline
26 & w/ fine-tuning & Nd0.06Y2.94Al5O12: Mix Mix Quench $||$ \textcolor{blue}{0.03 Nd2O3 + 1.47 Y2O3 + 2.5 Al2O3 $\rightarrow$ 1 Y2.94Nd0.06Al5O12} & 1.0 & 0.818 \\
\hline
26 & w/o fine-tuning & Nd0.06Y2.94Al5O12: Mix Mix Quench $||$  \textcolor{blue}{(0) $||$ (0) $||$ (0) $||$ (0) $||$ (0) $||$ (0) $||$ (0) $||$ (0) $||$ (0)} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
27 & Ground truth & KFeO2: Mix Heat Quench Mix Heat $||$ 0.5 $\alpha$-Fe2O3 + 0.5 K2CO3 $\rightarrow$ 1 KFeO2 + 0.5 CO2 & 1.0 & 1.0 \\
\hline
27 & w/ fine-tuning & KFeO2: Mix Heat Quench Mix Heat $||$ \textcolor{blue}{0.5 K2CO3 + 0.5 Fe2O3 $\rightarrow$ 1 KFeO2 + 0.5 CO2 i} & 1.0 & 0.7 \\
\hline
27 & w/o fine-tuning & KFeO2: Mix Heat Quench Mix Heat $||$  \textcolor{blue}{Add Water $||$ Add Water $||$ Add Water $||$ Add W} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
28 & Ground truth & Li4SiO4: Mix Mix Heat Mix Shape Heat $||$ 1 H2SiO3 + 2 Li2CO3 $\rightarrow$ 1 Li4SiO4 + 2 CO2 + 1 H2O & 1.0 & 1.0 \\
\hline
28 & w/ fine-tuning & Li4SiO4: Mix Mix Heat Mix Shape Heat $||$ \textcolor{blue}{1 H2SiO3 + 2 Li2CO3 $\rightarrow$ 1 Li4SiO4 + 2 CO2 + 1 H2O} & 1.0 & 1.0 \\
\hline
28 & w/o fine-tuning & Li4SiO4: Mix Mix Heat Mix Shape Heat $||$  \textcolor{blue}{Mix Heat Mix Mix Shape Heat $||$ Mix Heat Mix Shap} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
29 & Ground truth & Ba3Ti5Nb6O28: Mix Dry Heat $||$ 5 TiO2 + 3 Nb2O5 + 3 BaCO3 $\rightarrow$ 1 Ba3Ti5Nb6O28 + 3 CO2 & 1.0 & 1.0 \\
\hline
29 & w/ fine-tuning & Ba3Ti5Nb6O28: Mix Dry Heat $||$ \textcolor{blue}{5 TiO2 + 3 Nb2O5 + 3 BaCO3 $\rightarrow$ 1 Ba3Ti5Nb6O28 + 3 CO2} & 1.0 & 1.0 \\
\hline
29 & w/o fine-tuning & Ba3Ti5Nb6O28: Mix Dry Heat $||$  \textcolor{blue}{1+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+0+} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
30 & Ground truth & CaAl4O7: Mix Mix Mix Shape Heat $||$ 1 CaCO3 + 2 Al2O3 $\rightarrow$ 1 CaAl4O7 + 1 CO2 & 1.0 & 1.0 \\
\hline
30 & w/ fine-tuning & CaAl4O7: Mix Mix Mix Shape Heat $||$ \textcolor{blue}{2 Al2O3 + 1 CaCO3 $\rightarrow$ 1 CaAl4O7 + 1 CO2} & 1.0 & 1.0 \\
\hline
30 & w/o fine-tuning & CaAl4O7: Mix Mix Mix Shape Heat $||$  \textcolor{blue}{Mix Mix Mix Mix Mix Mix Mix Mix Mix Mi} & 0.0 & 0.0 \\
\Xhline{5\arrayrulewidth}
\end{longtable}
